Ammonia Observations of Planck Cold Cores

Single-pointing observations of NH$_3$ (1,1) and (2,2) were conducted towards 672 Planck Early Release Cold Cores (ECCs) using the Nanshan 26-m radio telescope. Out of these sources, a detection rate of 37% (249 cores) was achieved, with NH$_3$(1,1) hyperfine structure detected in 187 and NH$_3$(2,2) emission lines detected in 76 cores. The detection rate of NH3 is positively correlated with the continuum emission fluxes at a frequency of 857 GHz. Among the observed 672 cores, ~22% have associated stellar and IR objects within the beam size (~2$\arcmin$). This suggests that most of the cores in our sample may be starless. The kinetic temperatures of the cores range from 8.9 to 20.7 K, with an average of 12.3 K, indicating a coupling between gas and dust temperatures. The ammonia column densities range from 0.36 to 6.07$\times10^{15}$ cm$^{-2}$, with a median value of 2.04$\times10^{15}$ cm$^{-2}$. The fractional abundances of ammonia range from 0.3 to 9.7$\times10^{-7}$, with an average of 2.7 $\times10^{-7}$, which is one order of magnitude larger than that of Massive Star-Forming (MSF) regions and Infrared Dark Clouds (IRDCs). The correlation between thermal and non-thermal velocity dispersion of the NH$_3$(1,1) inversion transition indicates the dominance of supersonic non-thermal motions in the dense gas traced by NH$_3$, and the relationship between these two parameters in Planck cold cores is weaker, with lower values observed for both parameters relative to other samples under our examination. The cumulative distribution shapes of line widths in the Planck cold cores closely resemble those of the dense cores found in regions of Cepheus, and Orion L1630 and L1641, with higher values compared to Ophiuchus. A comparison of NH3 line-center velocities with those of $^{13}$CO and C$^{18}$O shows small differences (0.13 and 0.12 km s$^{-1}$ ), suggesting quiescence on small scales.

==> (inline-0) <==
\begin{tabular}  {|p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm} |p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}| p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}|}
\hline 
 Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist \\ 
 & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc \\
\hline
1    &  G005.03+19.07  &  5.03    &   19.08  &  1.50  &    71   &  G052.99+03.07  &  53.00   &   3.08   &        &     141  &  G098.50-03.24  &  98.50   &   -3.25  &        \\
2    &  G005.29+14.47  &  5.30    &   14.48  &        &    72   &  G054.03-02.38  &  54.03   &   -2.39  &        &     142  &  G098.52+13.88  &  98.53   &   13.88  &  1.22  \\
3    &  G005.29+11.07  &  5.30    &   11.07  &  1.44  &    73   &  G056.84+04.81  &  56.84   &   4.82   &        &     143  &  G098.89+14.01  &  98.90   &   14.02  &  1.17  \\
4    &  G005.31+10.78  &  5.32    &   10.79  &  0.12  &    74   &  G057.08+04.46  &  57.08   &   4.46   &        &     144  &  G098.96+13.68  &  98.96   &   13.69  &  1.17  \\
5    &  G005.69+36.84  &  5.69    &   36.84  &  0.21  &    75   &  G057.10+03.65  &  57.11   &   3.66   &  0.77  &     145  &  G099.11+13.97  &  99.12   &   13.98  &        \\
6    &  G005.80+19.92  &  5.80    &   19.93  &  1.05  &    76   &  G057.17+03.41  &  57.17   &   3.42   &        &     146  &  G099.97+14.76  &  99.98   &   14.77  &        \\
7    &  G006.04+36.74  &  6.04    &   36.75  &  1.19  &    77   &  G057.26+04.01  &  57.26   &   4.01   &  -0.66 &     147  &  G100.32+14.84  &  100.33  &   14.84  &        \\
8    &  G006.08+20.26  &  6.09    &   20.26  &  1.33  &    78   &  G058.02+03.02  &  58.03   &   3.02   &        &     148  &  G100.45+14.95  &  100.46  &   14.96  &        \\
9    &  G006.32+20.44  &  6.33    &   20.44  &  1.38  &    79   &  G058.07+03.20  &  58.07   &   3.21   &        &     149  &  G101.14-15.28  &  101.14  &   -15.29 &        \\
10   &  G006.41+20.56  &  6.42    &   20.56  &  1.42  &    80   &  G058.16+03.50  &  58.16   &   3.51   &  0.67  &     150  &  G101.49+16.80  &  101.49  &   16.80  &        \\
11   &  G006.70+20.66  &  6.70    &   20.66  &  1.17  &    81   &  G058.97-01.66  &  58.97   &   -1.66  &        &     151  &  G101.62-28.84  &  101.62  &   -28.84 &        \\
12   &  G006.94+05.84  &  6.94    &   5.85   &  0.43  &    82   &  G060.75-01.23  &  60.75   &   -1.23  &  0.88  &     152  &  G101.88+15.17  &  101.89  &   15.17  &        \\
13   &  G006.96+00.89  &  6.97    &   0.90   &        &    83   &  G061.76-10.80  &  61.77   &   -10.81 &        &     153  &  G102.17+07.27  &  102.17  &   7.27   &  -0.77 \\
14   &  G006.98+20.72  &  6.99    &   20.72  &  0.95  &    84   &  G065.30-08.44  &  65.30   &   -8.44  &        &     154  &  G102.19+15.24  &  102.19  &   15.25  &        \\
15   &  G007.14+05.94  &  7.14    &   5.94   &  1.36  &    85   &  G065.43-03.15  &  65.43   &   -3.15  &  0.35  &     155  &  G102.34+15.96  &  102.35  &   15.97  &  0.88  \\
16   &  G007.53+21.10  &  7.54    &   21.10  &  0.88  &    86   &  G070.44-01.54  &  70.44   &   -1.55  &  1.25  &     156  &  G102.70+15.19  &  102.70  &   15.19  &  0.17  \\
17   &  G007.80+21.10  &  7.80    &   21.10  &  0.82  &    87   &  G070.72-00.63  &  70.73   &   -0.63  &  1.23  &     157  &  G102.72-25.98  &  102.72  &   -25.99 &        \\
18   &  G008.43+36.35  &  8.44    &   36.35  &        &    88   &  G074.11+00.11  &  74.11   &   0.11   &  2.22  &     158  &  G102.72+15.36  &  102.72  &   15.37  &  0.32  \\
19   &  G008.52+21.84  &  8.53    &   21.84  &  0.94  &    89   &  G084.11+15.50  &  84.11   &   15.50  &        &     159  &  G103.18-17.09  &  103.18  &   -17.09 &  14.52 \\
20   &  G008.67+22.14  &  8.68    &   22.15  &  0.84  &    90   &  G084.79-01.11  &  84.79   &   -1.12  &  2.22  &     160  &  G103.22-15.23  &  103.23  &   -15.23 &        \\
21   &  G009.62+21.28  &  9.62    &   21.28  &  0.12  &    91   &  G089.03-41.28  &  89.03   &   -41.29 &  0.21  &     161  &  G103.49+13.07  &  103.49  &   13.08  &        \\
22   &  G009.79+00.87  &  9.80    &   0.88   &  2.91  &    92   &  G089.29+04.01  &  89.30   &   4.01   &        &     162  &  G103.71+14.88  &  103.71  &   14.88  &        \\
23   &  G011.09+03.43  &  11.10   &   3.43   &  1.12  &    93   &  G089.36-00.67  &  89.36   &   -0.67  &  0.73  &     163  &  G103.77+13.90  &  103.78  &   13.90  &        \\
24   &  G011.40+36.19  &  11.40   &   36.19  &  0.20  &    94   &  G089.62+02.16  &  89.63   &   2.16   &  1.62  &     164  &  G103.90+13.97  &  103.91  &   13.98  &  0.89  \\
25   &  G013.86+04.55  &  13.86   &   4.56   &        &    95   &  G089.64-06.86  &  89.65   &   -6.86  &  0.54  &     165  &  G104.06+12.19  &  104.06  &   12.20  &        \\
26   &  G014.74+04.06  &  14.74   &   4.07   &        &    96   &  G089.75-02.16  &  89.76   &   -2.16  &  0.62  &     166  &  G104.78+11.49  &  104.79  &   11.49  &        \\
27   &  G014.87+19.62  &  14.88   &   19.63  &        &    97   &  G089.64-06.59  &  89.65   &   -6.60  &  0.67  &     167  &  G105.55+10.40  &  105.56  &   10.41  &  0.90  \\
28   &  G015.16+07.23  &  15.16   &   7.24   &  0.29  &    98   &  G089.93-07.03  &  89.93   &   -7.03  &        &     168  &  G106.30+13.57  &  106.30  &   13.57  &        \\
29   &  G016.67-02.76  &  16.68   &   -2.76  &        &    99   &  G089.93-01.94  &  89.93   &   -1.94  &  1.18  &     169  &  G106.89+16.72  &  106.90  &   16.72  &        \\
30   &  G017.22-01.47  &  17.23   &   -1.47  &  3.02  &    100  &  G090.76-04.55  &  90.77   &   -4.56  &  0.48  &     170  &  G107.51-09.36  &  107.51  &   -9.37  &        \\
31   &  G018.39+19.39  &  18.39   &   19.39  &        &    101  &  G091.29-38.15  &  91.30   &   -38.16 &        &     171  &  G107.64-09.29  &  107.64  &   -9.29  &        \\
32   &  G018.61+08.87  &  18.61   &   8.88   &  0.74  &    102  &  G091.73+04.36  &  91.74   &   4.37   &  2.07  &     172  &  G108.10+13.19  &  108.11  &   13.19  &  1.06  \\
33   &  G019.86+20.40  &  19.86   &   20.40  &        &    103  &  G092.02+03.93  &  92.02   &   3.94   &  0.80  &     173  &  G108.23+15.61  &  108.24  &   15.62  &        \\
34   &  G020.52+01.69  &  20.52   &   1.70   &  1.78  &    104  &  G092.26+03.80  &  92.26   &   3.81   &  1.63  &     174  &  G108.85-00.80  &  108.85  &   -0.80  &  0.18  \\
35   &  G021.20+04.96  &  21.20   &   4.97   &  0.28  &    105  &  G092.48-02.64  &  92.48   &   -2.65  &        &     175  &  G110.41+11.52  &  110.41  &   11.53  &  0.90  \\
36   &  G021.26+12.12  &  21.27   &   12.12  &        &    106  &  G092.79+09.14  &  92.79   &   9.14   &  0.31  &     176  &  G110.52+19.17  &  110.52  &   19.17  &  1.47  \\
37   &  G021.66+03.78  &  21.67   &   3.79   &  0.63  &    107  &  G092.83-11.03  &  92.83   &   -11.03 &  0.41  &     177  &  G110.54+11.91  &  110.54  &   11.91  &  0.30  \\
38   &  G023.33+11.81  &  23.33   &   11.82  &        &    108  &  G093.12-10.40  &  93.12   &   -10.41 &  0.24  &     178  &  G110.65+09.65  &  110.65  &   9.65   &  0.30  \\
39   &  G023.37+08.21  &  23.38   &   8.22   &  0.54  &    109  &  G093.16+09.61  &  93.16   &   9.61   &  0.44  &     179  &  G110.76+19.43  &  110.76  &   19.43  &  0.24  \\
40   &  G023.68+07.53  &  23.69   &   7.54   &  0.67  &    110  &  G093.20+09.53  &  93.21   &   9.54   &  1.46  &     180  &  G110.76+20.18  &  110.76  &   20.18  &  0.22  \\
41   &  G025.48+06.18  &  25.49   &   6.19   &  0.23  &    111  &  G093.22-04.59  &  93.23   &   -4.59  &  0.69  &     181  &  G110.96+19.49  &  110.96  &   19.49  &  0.36  \\
42   &  G026.45+08.02  &  26.46   &   8.03   &  -0.82 &    112  &  G093.31-11.68  &  93.32   &   -11.68 &  0.40  &     182  &  G111.04+14.03  &  111.05  &   14.03  &  0.40  \\
43   &  G026.85+06.78  &  26.85   &   6.79   &  0.55  &    113  &  G093.36-12.06  &  93.36   &   -12.06 &  0.14  &     183  &  G111.33+19.94  &  111.34  &   19.95  &        \\
44   &  G026.93-20.68  &  26.94   &   -20.68 &        &    114  &  G093.44-04.66  &  93.45   &   -4.67  &  0.12  &     184  &  G111.42+19.82  &  111.42  &   19.83  &  0.40  \\
45   &  G027.09-20.70  &  27.09   &   -20.70 &        &    115  &  G093.51-04.31  &  93.52   &   -4.31  &  0.12  &     185  &  G111.46+20.18  &  111.47  &   20.18  &  0.63  \\
46   &  G027.66+05.71  &  27.66   &   5.72   &  0.59  &    116  &  G093.62-04.44  &  93.63   &   -4.44  &  0.14  &     186  &  G111.66+20.20  &  111.67  &   20.20  &  1.30  \\
47   &  G027.70-21.02  &  27.71   &   -21.02 &  0.41  &    117  &  G093.66+04.66  &  93.67   &   4.67   &        &     187  &  G111.68+19.74  &  111.69  &   19.75  &  1.40  \\
48   &  G028.45-06.39  &  28.45   &   -6.39  &  0.93  &    118  &  G093.69+09.99  &  93.69   &   9.99   &  0.21  &     188  &  G111.77+13.78  &  111.77  &   13.79  &  0.30  \\
49   &  G028.56-00.24  &  28.56   &   -0.24  &  4.09  &    119  &  G093.75-04.59  &  93.76   &   -4.59  &  0.63  &     189  &  G111.77+20.26  &  111.77  &   20.26  &  1.31  \\
50   &  G028.71+03.88  &  28.72   &   3.88   &  0.55  &    120  &  G093.91+10.02  &  93.91   &   10.03  &  1.40  &     190  &  G111.97+20.52  &  111.97  &   20.52  &        \\
51   &  G028.87+04.23  &  28.87   &   4.24   &  0.52  &    121  &  G093.99-04.91  &  94.00   &   -4.91  &  0.67  &     191  &  G112.03+17.89  &  112.04  &   17.90  &        \\
52   &  G030.43+02.35  &  30.43   &   2.35   &  0.44  &    122  &  G094.08+09.46  &  94.09   &   9.46   &  0.98  &     192  &  G112.25+13.82  &  112.26  &   13.82  &  0.78  \\
53   &  G030.78+05.22  &  30.78   &   5.23   &  0.57  &    123  &  G095.11+06.50  &  95.12   &   6.50   &  1.37  &     193  &  G112.52+08.38  &  112.52  &   8.39   &        \\
54   &  G031.26-05.37  &  31.27   &   -5.38  &        &    124  &  G095.29-09.66  &  95.30   &   -9.67  &  0.39  &     194  &  G112.60+08.53  &  112.61  &   8.54   &  0.27  \\
55   &  G031.44+04.18  &  31.44   &   4.18   &  0.78  &    125  &  G095.51+09.97  &  95.52   &   9.97   &  1.37  &     195  &  G112.63+20.80  &  112.63  &   20.80  &        \\
56   &  G032.38-15.26  &  32.39   &   -15.27 &        &    126  &  G095.75+08.17  &  95.76   &   8.18   &  0.80  &     196  &  G113.42+16.97  &  113.42  &   16.98  &        \\
57   &  G032.93+02.68  &  32.94   &   2.69   &  0.84  &    127  &  G095.97+08.17  &  95.98   &   8.18   &  -0.73 &     197  &  G113.62+15.01  &  113.62  &   15.02  &        \\
58   &  G033.70-00.01  &  33.71   &   -0.02  &  0.70  &    128  &  G096.30+10.01  &  96.31   &   10.01  &        &     198  &  G113.75+14.90  &  113.75  &   14.90  &        \\
59   &  G034.69-06.57  &  34.69   &   -6.58  &  0.67  &    129  &  G096.37+10.29  &  96.37   &   10.29  &        &     199  &  G114.16+14.80  &  114.17  &   14.81  &  0.77  \\
60   &  G035.13+11.37  &  35.13   &   11.38  &        &    130  &  G096.59+10.29  &  96.59   &   10.29  &  1.29  &     200  &  G114.41-13.93  &  114.41  &   -13.94 &        \\
61   &  G037.51+44.57  &  37.52   &   44.57  &  0.20  &    131  &  G096.94+10.25  &  96.94   &   10.26  &  1.26  &     201  &  G114.56+14.72  &  114.57  &   14.73  &  0.79  \\
62   &  G038.36-00.95  &  38.36   &   -0.95  &  1.11  &    132  &  G097.09+10.12  &  97.10   &   10.12  &  1.27  &     202  &  G114.67+14.47  &  114.68  &   14.48  &  0.77  \\
63   &  G043.02+08.36  &  43.02   &   8.37   &  0.30  &    133  &  G097.20+09.87  &  97.21   &   9.88   &  1.22  &     203  &  G115.81-03.54  &  115.82  &   -3.55  &  0.37  \\
64   &  G046.75-07.68  &  46.76   &   -7.69  &        &    134  &  G097.38+09.95  &  97.38   &   9.95   &  1.17  &     204  &  G115.92+09.46  &  115.93  &   9.46   &  1.00  \\
65   &  G047.74-05.56  &  47.75   &   -5.57  &        &    135  &  G097.71+15.32  &  97.71   &   15.33  &        &     205  &  G116.01+09.12  &  116.02  &   9.12   &        \\
66   &  G048.25-05.73  &  48.25   &   -5.74  &        &    136  &  G097.77+08.59  &  97.78   &   8.59   &  1.10  &     206  &  G116.08-02.38  &  116.08  &   -2.39  &  0.39  \\
67   &  G048.40-05.82  &  48.41   &   -5.83  &        &    137  &  G097.80+15.21  &  97.80   &   15.21  &        &     207  &  G116.12+08.98  &  116.13  &   8.99   &        \\
68   &  G048.82-03.82  &  48.82   &   -3.83  &  0.24  &    138  &  G097.84+15.32  &  97.84   &   15.33  &        &     208  &  G116.23+20.36  &  116.24  &   20.36  &        \\
69   &  G049.06-04.18  &  49.06   &   -4.18  &  0.82  &    139  &  G098.06+13.97  &  98.06   &   13.98  &  0.36  &     209  &  G116.25+20.18  &  116.26  &   20.18  &        \\
70   &  G049.76-07.25  &  49.77   &   -7.26  &  1.53  &    140  &  G098.10+15.83  &  98.11   &   15.83  &        &     210  &  G116.30+12.29  &  116.30  &   12.29  &  0.38  \\
\hline
\end{tabular}
\begin{tabular}  {|p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm} |p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}| p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}|}
\hline \hline 
 Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist \\ 
 & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc \\
\hline
211  &  G117.11+12.42  &  117.11  &   12.43  &  0.11  &    286  &  G144.44+08.55  &  144.45  &   8.56   &  -0.66 &     361  &  G159.41-34.36  &  159.41  &   -34.36 &  1.20  \\
212  &  G118.08-09.68  &  118.08  &   -9.69  &        &    287  &  G144.49+08.70  &  144.49  &   8.71   &        &     362  &  G159.52+03.26  &  159.52  &   3.27   &  3.50  \\
213  &  G118.14+08.83  &  118.15  &   8.84   &        &    288  &  G144.66+00.16  &  144.67  &   0.17   &  0.85  &     363  &  G159.58-32.84  &  159.59  &   -32.84 &  0.25  \\
214  &  G118.25-52.70  &  118.25  &   -52.71 &  0.26  &    289  &  G144.66+06.11  &  144.67  &   6.11   &  0.53  &     364  &  G159.65-19.68  &  159.65  &   -19.69 &  0.29  \\
215  &  G118.34+08.66  &  118.34  &   8.67   &        &    290  &  G144.84+00.76  &  144.84  &   0.76   &        &     365  &  G159.65+11.39  &  159.65  &   11.40  &  0.17  \\
216  &  G118.36+21.74  &  118.37  &   21.74  &  0.38  &    291  &  G145.08-39.30  &  145.09  &   -39.31 &  0.28  &     366  &  G159.67-05.71  &  159.68  &   -5.72  &  0.14  \\
217  &  G120.16+03.09  &  120.17  &   3.10   &  1.36  &    292  &  G145.48+09.51  &  145.48  &   9.52   &  -0.66 &     367  &  G159.67-34.31  &  159.68  &   -34.32 &  0.43  \\
218  &  G120.67+02.66  &  120.67  &   2.67   &  1.82  &    293  &  G145.81+10.97  &  145.81  &   10.98  &        &     368  &  G159.76-19.62  &  159.76  &   -19.63 &  0.31  \\
219  &  G120.98+02.66  &  120.98  &   2.67   &  0.87  &    294  &  G145.87+17.77  &  145.88  &   17.78  &  0.20  &     369  &  G159.78-24.80  &  159.79  &   -24.81 &        \\
220  &  G121.35+03.39  &  121.35  &   3.40   &  0.72  &    295  &  G146.05+17.81  &  146.05  &   17.82  &  0.20  &     370  &  G159.82-10.48  &  159.83  &   -10.48 &        \\
221  &  G121.50-20.92  &  121.51  &   -20.92 &        &    296  &  G146.11+07.80  &  146.12  &   7.80   &        &     371  &  G160.33+03.24  &  160.33  &   3.25   &        \\
222  &  G121.57+23.39  &  121.57  &   23.40  &  0.38  &    297  &  G146.18+08.80  &  146.18  &   8.80   &        &     372  &  G160.35-06.37  &  160.36  &   -6.37  &        \\
223  &  G121.88-08.76  &  121.88  &   -8.76  &        &    298  &  G146.71+02.05  &  146.71  &   2.05   &  -1.03 &     373  &  G160.51-17.07  &  160.51  &   -17.07 &  0.14  \\
224  &  G121.90-01.54  &  121.90  &   -1.55  &  -1.23 &    299  &  G147.01+03.39  &  147.02  &   3.40   &  0.59  &     374  &  G160.51-16.84  &  160.51  &   -16.84 &  1.12  \\
225  &  G121.92-07.66  &  121.93  &   -7.67  &        &    300  &  G147.76+09.17  &  147.77  &   9.18   &        &     375  &  G160.53-19.72  &  160.53  &   -19.73 &  0.37  \\
226  &  G121.92-01.71  &  121.93  &   -1.72  &        &    301  &  G147.96-08.02  &  147.96  &   -8.03  &  -0.82 &     376  &  G160.53-09.84  &  160.53  &   -9.84  &  0.65  \\
227  &  G121.99+24.23  &  121.99  &   24.24  &  0.38  &    302  &  G148.00+00.09  &  148.01  &   0.09   &  0.77  &     377  &  G160.62-16.70  &  160.62  &   -16.70 &  0.14  \\
228  &  G122.01-07.48  &  122.01  &   -7.48  &        &    303  &  G148.24+00.41  &  148.25  &   0.41   &        &     378  &  G160.64-35.04  &  160.64  &   -35.04 &        \\
229  &  G122.18-10.27  &  122.19  &   -10.28 &        &    304  &  G149.23+03.07  &  149.24  &   3.08   &  0.86  &     379  &  G160.83-09.46  &  160.84  &   -9.46  &  0.14  \\
230  &  G122.62-12.13  &  122.63  &   -12.14 &        &    305  &  G149.41+03.37  &  149.41  &   3.38   &  0.50  &     380  &  G161.08-21.78  &  161.08  &   -21.78 &        \\
231  &  G122.73+09.61  &  122.74  &   9.61   &  0.32  &    306  &  G149.52-01.23  &  149.52  &   -1.23  &  0.89  &     381  &  G161.21-08.72  &  161.21  &   -8.73  &  0.71  \\
232  &  G123.66+24.89  &  123.66  &   24.89  &  0.69  &    307  &  G149.58+03.45  &  149.59  &   3.45   &  0.17  &     382  &  G161.34-09.32  &  161.35  &   -9.33  &  0.25  \\
233  &  G123.74+24.76  &  123.75  &   24.77  &  0.38  &    308  &  G149.65+03.54  &  149.66  &   3.55   &  0.17  &     383  &  G161.43-35.59  &  161.43  &   -35.59 &  1.49  \\
234  &  G125.17+11.64  &  125.18  &   11.64  &        &    309  &  G150.22+03.91  &  150.23  &   3.92   &  0.18  &     384  &  G161.60-08.34  &  161.61  &   -8.35  &  0.59  \\
235  &  G125.66-00.55  &  125.66  &   -0.56  &        &    310  &  G150.35-38.06  &  150.36  &   -38.06 &  0.55  &     385  &  G161.85-08.66  &  161.85  &   -8.67  &  0.47  \\
236  &  G125.70+12.52  &  125.71  &   12.52  &  0.37  &    311  &  G150.44+03.95  &  150.45  &   3.96   &  0.87  &     386  &  G161.85-35.75  &  161.85  &   -35.75 &  1.74  \\
237  &  G125.77+04.12  &  125.77  &   4.13   &  -1.01 &    312  &  G151.08+04.46  &  151.08  &   4.46   &  0.83  &     387  &  G162.24-09.04  &  162.25  &   -9.05  &  0.14  \\
238  &  G126.27+05.11  &  126.28  &   5.12   &  0.48  &    313  &  G151.45+03.95  &  151.46  &   3.96   &  0.80  &     388  &  G162.46-08.70  &  162.47  &   -8.71  &  0.30  \\
239  &  G126.49-01.30  &  126.50  &   -1.31  &        &    314  &  G151.58-38.58  &  151.59  &   -38.59 &        &     389  &  G162.64-31.67  &  162.64  &   -31.67 &        \\
240  &  G126.62+24.54  &  126.63  &   24.54  &  0.13  &    315  &  G153.34-08.00  &  153.35  &   -8.01  &        &     390  &  G162.79+01.34  &  162.80  &   1.34   &  -1.26 \\
241  &  G126.65-71.43  &  126.66  &   -71.44 &        &    316  &  G153.34+11.26  &  153.35  &   11.26  &  0.30  &     391  &  G162.83-18.44  &  162.84  &   -18.45 &  0.14  \\
242  &  G126.73+06.18  &  126.74  &   6.19   &        &    317  &  G153.74+35.91  &  153.74  &   35.92  &  0.35  &     392  &  G162.86-05.24  &  162.86  &   -5.25  &  0.14  \\
243  &  G126.95-01.06  &  126.96  &   -1.06  &  -1.17 &    318  &  G154.07+05.09  &  154.07  &   5.10   &  0.24  &     393  &  G162.90-08.63  &  162.91  &   -8.63  &  0.14  \\
244  &  G127.22-02.25  &  127.22  &   -2.26  &  0.57  &    319  &  G154.07+05.21  &  154.07  &   5.21   &  0.23  &     394  &  G163.21-08.40  &  163.21  &   -8.40  &  0.76  \\
245  &  G127.31-70.09  &  127.32  &   -70.10 &        &    320  &  G154.48-15.17  &  154.49  &   -15.17 &        &     395  &  G163.32-08.42  &  163.32  &   -8.42  &  0.41  \\
246  &  G127.66+13.95  &  127.66  &   13.96  &        &    321  &  G154.55-01.24  &  154.56  &   -1.25  &        &     396  &  G163.67-08.34  &  163.67  &   -8.35  &  0.44  \\
247  &  G127.79+13.68  &  127.79  &   13.69  &        &    322  &  G154.68-15.34  &  154.69  &   -15.35 &  0.39  &     397  &  G163.82-08.32  &  163.83  &   -8.33  &  0.42  \\
248  &  G127.85+14.16  &  127.86  &   14.17  &  0.49  &    323  &  G154.90+04.61  &  154.91  &   4.61   &  0.26  &     398  &  G164.13-08.85  &  164.14  &   -8.86  &  0.42  \\
249  &  G127.88+02.66  &  127.88  &   2.67   &  1.16  &    324  &  G154.95-15.19  &  154.95  &   -15.19 &  0.14  &     399  &  G164.57-24.48  &  164.58  &   -24.48 &  0.14  \\
250  &  G128.21+13.70  &  128.21  &   13.71  &        &    325  &  G155.45-14.59  &  155.46  &   -14.59 &  0.35  &     400  &  G164.75-24.19  &  164.75  &   -24.19 &        \\
251  &  G128.25+20.78  &  128.25  &   20.78  &  0.38  &    326  &  G155.52-08.93  &  155.52  &   -8.93  &        &     401  &  G164.81-05.67  &  164.82  &   -5.68  &  0.14  \\
252  &  G128.89+13.68  &  128.89  &   13.69  &  0.13  &    327  &  G155.67+05.11  &  155.68  &   5.12   &  0.16  &     402  &  G164.92-12.65  &  164.93  &   -12.65 &        \\
253  &  G128.95-00.18  &  128.96  &   -0.19  &  1.43  &    328  &  G156.04+06.03  &  156.05  &   6.04   &        &     403  &  G164.94-08.57  &  164.95  &   -8.57  &  0.42  \\
254  &  G128.95+04.44  &  128.96  &   4.44   &  0.21  &    329  &  G156.20+05.26  &  156.20  &   5.27   &  0.23  &     404  &  G164.94-05.71  &  164.95  &   -5.72  &  0.33  \\
255  &  G129.22+15.17  &  129.22  &   15.17  &  0.21  &    330  &  G156.42+32.53  &  156.42  &   32.53  &        &     405  &  G165.16-07.55  &  165.17  &   -7.56  &  0.26  \\
256  &  G129.90+11.62  &  129.90  &   11.62  &  0.78  &    331  &  G156.53-08.63  &  156.53  &   -8.63  &  0.14  &     406  &  G165.34-07.51  &  165.34  &   -7.52  &  0.38  \\
257  &  G129.94+11.73  &  129.95  &   11.74  &        &    332  &  G156.90-08.49  &  156.91  &   -8.50  &  1.12  &     407  &  G165.69-09.14  &  165.70  &   -9.14  &  0.83  \\
258  &  G129.96+13.78  &  129.97  &   13.79  &  0.31  &    333  &  G156.92-09.72  &  156.93  &   -9.73  &  0.14  &     408  &  G165.91-44.02  &  165.92  &   -44.03 &        \\
259  &  G130.14+11.07  &  130.14  &   11.07  &        &    334  &  G157.10-08.70  &  157.10  &   -8.71  &  1.09  &     409  &  G166.70-15.05  &  166.71  &   -15.06 &  0.14  \\
260  &  G130.14+11.68  &  130.14  &   11.68  &        &    335  &  G157.12-11.56  &  157.13  &   -11.57 &  0.89  &     410  &  G166.99-15.34  &  166.99  &   -15.35 &  0.14  \\
261  &  G130.14+13.78  &  130.14  &   13.79  &  0.45  &    336  &  G157.19-08.81  &  157.19  &   -8.82  &  0.14  &     411  &  G167.23-15.32  &  167.23  &   -15.33 &  0.14  \\
262  &  G130.36+11.26  &  130.36  &   11.26  &  0.60  &    337  &  G157.25-01.00  &  157.26  &   -1.01  &  0.43  &     412  &  G168.00-15.69  &  168.00  &   -15.69 &  1.29  \\
263  &  G130.56+11.51  &  130.56  &   11.51  &        &    338  &  G157.54-04.05  &  157.54  &   -4.05  &        &     413  &  G168.13-16.39  &  168.13  &   -16.39 &  1.10  \\
264  &  G131.35-45.73  &  131.36  &   -45.73 &  0.24  &    339  &  G157.58-08.89  &  157.59  &   -8.89  &  0.14  &     414  &  G168.46-17.93  &  168.46  &   -17.94 &        \\
265  &  G131.72+09.70  &  131.73  &   9.71   &  1.07  &    340  &  G157.60-12.17  &  157.61  &   -12.18 &  1.17  &     415  &  G168.72-15.48  &  168.73  &   -15.48 &  0.99  \\
266  &  G132.03+08.95  &  132.03  &   8.95   &  0.85  &    341  &  G157.91-08.23  &  157.92  &   -8.23  &  0.14  &     416  &  G168.85-15.83  &  168.86  &   -15.83 &  1.18  \\
267  &  G132.07+08.80  &  132.08  &   8.80   &  0.85  &    342  &  G158.20-20.28  &  158.20  &   -20.28 &  0.14  &     417  &  G168.85-14.70  &  168.86  &   -14.71 &  0.14  \\
268  &  G132.07+13.63  &  132.08  &   13.63  &        &    343  &  G158.22-20.14  &  158.23  &   -20.15 &  0.14  &     418  &  G169.14-01.13  &  169.15  &   -1.14  &        \\
269  &  G132.27+13.26  &  132.28  &   13.27  &        &    344  &  G158.24-21.80  &  158.25  &   -21.80 &  0.37  &     419  &  G169.32-16.15  &  169.32  &   -16.16 &  1.03  \\
270  &  G132.29+09.36  &  132.30  &   9.37   &  1.25  &    345  &  G158.37-20.72  &  158.38  &   -20.72 &  0.73  &     420  &  G169.43-16.17  &  169.43  &   -16.18 &  1.08  \\
271  &  G133.28+08.81  &  133.29  &   8.82   &  1.56  &    346  &  G158.40-21.86  &  158.40  &   -21.86 &  0.14  &     421  &  G169.76-16.15  &  169.76  &   -16.16 &  1.07  \\
272  &  G133.48+09.02  &  133.48  &   9.03   &  1.68  &    347  &  G158.77-33.30  &  158.77  &   -33.31 &  0.60  &     422  &  G169.82-19.39  &  169.83  &   -19.39 &  0.14  \\
273  &  G133.72-45.31  &  133.73  &   -45.32 &        &    348  &  G158.86-21.60  &  158.86  &   -21.60 &  0.52  &     423  &  G169.84-07.61  &  169.85  &   -7.61  &  1.18  \\
274  &  G135.08+12.92  &  135.09  &   12.92  &        &    349  &  G158.88-34.18  &  158.88  &   -34.18 &  0.33  &     424  &  G169.98-18.97  &  169.98  &   -18.98 &  1.58  \\
275  &  G135.28+12.90  &  135.29  &   12.90  &        &    350  &  G158.97-33.01  &  158.97  &   -33.02 &  0.32  &     425  &  G169.98-04.27  &  169.98  &   -4.28  &  1.18  \\
276  &  G136.31-01.77  &  136.32  &   -1.77  &        &    351  &  G159.01-08.46  &  159.02  &   -8.46  &  0.73  &     426  &  G170.00-16.14  &  170.00  &   -16.14 &  1.15  \\
277  &  G139.17+15.07  &  139.17  &   15.08  &        &    352  &  G159.03-08.32  &  159.04  &   -8.33  &  0.14  &     427  &  G170.13-16.06  &  170.13  &   -16.06 &  1.39  \\
278  &  G140.49+06.07  &  140.49  &   6.07   &        &    353  &  G159.14-08.76  &  159.15  &   -8.76  &  0.14  &     428  &  G170.26-16.02  &  170.27  &   -16.02 &  1.35  \\
279  &  G140.77+05.00  &  140.78  &   5.00   &  0.58  &    354  &  G159.16-05.58  &  159.17  &   -5.59  &  0.62  &     429  &  G170.57-07.85  &  170.57  &   -7.86  &        \\
280  &  G140.97+05.73  &  140.98  &   5.74   &  1.21  &    355  &  G159.21-20.44  &  159.21  &   -20.44 &  0.21  &     430  &  G170.77-08.51  &  170.77  &   -8.52  &  0.23  \\
281  &  G142.25+05.43  &  142.25  &   5.44   &  0.50  &    356  &  G159.21-20.12  &  159.21  &   -20.13 &  0.71  &     431  &  G170.81-18.34  &  170.82  &   -18.35 &  1.71  \\
282  &  G142.29+07.65  &  142.29  &   7.65   &        &    357  &  G159.23-34.49  &  159.24  &   -34.50 &  1.17  &     432  &  G170.83-15.90  &  170.84  &   -15.91 &  0.23  \\
283  &  G142.49+07.48  &  142.49  &   7.48   &        &    358  &  G159.34+11.20  &  159.35  &   11.21  &  0.17  &     433  &  G170.88-10.92  &  170.88  &   -10.92 &  0.57  \\
284  &  G142.62+07.29  &  142.62  &   7.29   &        &    359  &  G159.34-24.39  &  159.35  &   -24.40 &  0.14  &     434  &  G170.99-15.81  &  170.99  &   -15.81 &  1.41  \\
285  &  G143.85+11.49  &  143.85  &   11.49  &        &    360  &  G159.36+03.77  &  159.37  &   3.77   &  3.31  &     435  &  G171.03+02.66  &  171.04  &   2.67   &        \\

\hline
\end{tabular}
\begin{tabular}  {|p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm} |p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}| p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}|}
\hline \hline 
 Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist \\ 
 & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc \\
\hline
436  &  G171.14-17.58  &  171.15  &   -17.58 &  0.79  &    511  &  G177.86+01.04  &  177.87  &   1.04   &  1.71  &     586  &  G206.54-14.45  &  206.54  &   -14.46 &  0.42  \\ 
437  &  G171.32+04.40  &  171.32  &   4.41   &        &    512  &  G177.89-20.16  &  177.89  &   -20.17 &  0.36  &     587  &  G206.60-14.40  &  206.61  &   -14.40 &  0.62  \\ 
438  &  G171.34-10.67  &  171.34  &   -10.67 &  0.23  &    513  &  G177.97-09.72  &  177.98  &   -9.73  &  0.60  &     588  &  G206.87-04.36  &  206.87  &   -4.37  &  0.42  \\ 
439  &  G171.34+02.59  &  171.34  &   2.59   &  1.78  &    514  &  G178.28-00.61  &  178.29  &   -0.62  &  0.94  &     589  &  G207.35-19.82  &  207.36  &   -19.83 &  0.42  \\ 
440  &  G171.43-17.36  &  171.43  &   -17.37 &  0.23  &    515  &  G178.48-06.76  &  178.48  &   -6.77  &  0.23  &     590  &  G208.56+02.36  &  208.56  &   2.37   &  1.14  \\ 
441  &  G171.49-14.90  &  171.50  &   -14.90 &  1.47  &    516  &  G178.72-07.01  &  178.73  &   -7.01  &  0.23  &     591  &  G209.20+02.12  &  209.20  &   2.13   &  1.13  \\ 
442  &  G171.51-10.59  &  171.52  &   -10.60 &  1.35  &    517  &  G178.98-06.74  &  178.99  &   -6.75  &  0.59  &     592  &  G209.28-19.62  &  209.29  &   -19.63 &  1.08  \\ 
443  &  G171.67-18.05  &  171.67  &   -18.05 &  0.23  &    518  &  G179.14-06.27  &  179.14  &   -6.28  &  0.23  &     593  &  G210.01-20.16  &  210.01  &   -20.17 &  0.42  \\ 
444  &  G171.73-17.13  &  171.74  &   -17.13 &  0.23  &    519  &  G179.18-19.62  &  179.19  &   -19.63 &  0.31  &     594  &  G210.30-00.03  &  210.30  &   -0.03  &  5.44  \\ 
445  &  G171.78-15.65  &  171.78  &   -15.66 &  0.23  &    520  &  G179.29+04.20  &  179.30  &   4.20   &        &     595  &  G210.67-36.77  &  210.67  &   -36.77 &  0.14  \\ 
446  &  G171.78-08.44  &  171.78  &   -8.44  &  0.23  &    521  &  G179.40+04.06  &  179.41  &   4.07   &  0.70  &     596  &  G210.89-36.53  &  210.89  &   -36.54 &  0.14  \\ 
447  &  G171.80-15.32  &  171.80  &   -15.33 &  1.64  &    522  &  G180.81-19.66  &  180.81  &   -19.67 &  0.35  &     597  &  G211.48-19.27  &  211.49  &   -19.27 &  0.61  \\ 
448  &  G171.80-09.78  &  171.80  &   -9.78  &  0.23  &    523  &  G180.92+04.53  &  180.92  &   4.54   &  0.96  &     598  &  G211.70-12.17  &  211.71  &   -12.18 &  0.42  \\ 
449  &  G171.84-05.22  &  171.85  &   -5.23  &  1.55  &    524  &  G181.16+04.33  &  181.16  &   4.33   &        &     599  &  G212.10-19.15  &  212.10  &   -19.16 &  0.65  \\ 
450  &  G171.91-15.65  &  171.91  &   -15.66 &  0.23  &    525  &  G181.42-03.73  &  181.43  &   -3.73  &        &     600  &  G212.18+05.11  &  212.19  &   5.12   &        \\ 
451  &  G172.06-15.21  &  172.07  &   -15.21 &  1.65  &    526  &  G181.71+04.16  &  181.71  &   4.16   &        &     601  &  G213.92-13.61  &  213.93  &   -13.61 &  0.42  \\ 
452  &  G172.13-16.93  &  172.13  &   -16.94 &  1.98  &    527  &  G181.73-19.35  &  181.74  &   -19.35 &  0.25  &     602  &  G213.96-19.64  &  213.97  &   -19.65 &  0.42  \\ 
453  &  G172.15-16.02  &  172.16  &   -16.02 &  0.23  &    528  &  G181.84+00.31  &  181.85  &   0.32   &  1.76  &     603  &  G214.21-13.40  &  214.21  &   -13.40 &  1.39  \\ 
454  &  G172.15-09.93  &  172.16  &   -9.93  &  0.23  &    529  &  G181.88+04.49  &  181.89  &   4.50   &        &     604  &  G214.43-19.90  &  214.43  &   -19.91 &  0.46  \\ 
455  &  G172.30-09.91  &  172.31  &   -9.92  &  0.23  &    530  &  G182.02-00.16  &  182.02  &   -0.17  &        &     605  &  G214.54+00.98  &  214.54  &   0.99   &        \\ 
456  &  G172.33-18.24  &  172.33  &   -18.25 &  0.23  &    531  &  G182.04+00.41  &  182.04  &   0.41   &  1.76  &     606  &  G214.69-19.94  &  214.69  &   -19.95 &  0.42  \\ 
457  &  G172.57-18.11  &  172.57  &   -18.11 &        &    532  &  G182.15-17.95  &  182.15  &   -17.95 &  0.23  &     607  &  G215.00-15.13  &  215.00  &   -15.13 &        \\ 
458  &  G172.83-05.17  &  172.84  &   -5.17  &  0.23  &    533  &  G182.19-17.71  &  182.20  &   -17.72 &  0.23  &     608  &  G215.41-16.39  &  215.42  &   -16.39 &  0.42  \\ 
459  &  G172.85-14.74  &  172.86  &   -14.75 &  0.23  &    534  &  G182.30-19.19  &  182.31  &   -19.19 &  0.23  &     609  &  G215.70-15.05  &  215.71  &   -15.06 &  0.42  \\ 
460  &  G172.85+02.27  &  172.86  &   2.28   &  1.71  &    535  &  G182.54-25.34  &  182.55  &   -25.34 &        &     610  &  G215.88-17.58  &  215.88  &   -17.58 &  0.42  \\ 
461  &  G172.92-16.74  &  172.92  &   -16.74 &  1.43  &    536  &  G185.29-02.27  &  185.30  &   -2.28  &        &     611  &  G215.92-15.32  &  215.93  &   -15.33 &  0.42  \\ 
462  &  G172.94-05.49  &  172.95  &   -5.49  &  1.75  &    537  &  G185.33-02.12  &  185.34  &   -2.13  &        &     612  &  G216.01-15.94  &  216.01  &   -15.95 &  0.42  \\ 
463  &  G173.07-17.89  &  173.08  &   -17.90 &  0.23  &    538  &  G185.80-09.12  &  185.80  &   -9.12  &  0.24  &     613  &  G216.18-15.24  &  216.19  &   -15.25 &  0.42  \\ 
464  &  G173.07-16.52  &  173.08  &   -16.53 &  1.29  &    539  &  G188.04-03.71  &  188.04  &   -3.71  &        &     614  &  G216.32-15.71  &  216.32  &   -15.71 &  0.42  \\ 
465  &  G173.10+07.23  &  173.10  &   7.24   &        &    540  &  G190.08-13.51  &  190.09  &   -13.52 &        &     615  &  G216.51-13.88  &  216.52  &   -13.88 &  1.12  \\ 
466  &  G173.12-13.32  &  173.12  &   -13.32 &  1.47  &    541  &  G190.15-14.34  &  190.15  &   -14.34 &  0.22  &     616  &  G216.69-13.88  &  216.69  &   -13.88 &  0.42  \\ 
467  &  G173.18-09.12  &  173.19  &   -9.12  &        &    542  &  G190.17-13.78  &  190.17  &   -13.79 &  0.27  &     617  &  G216.76+02.12  &  216.76  &   2.13   &  12.90 \\ 
468  &  G173.32+31.27  &  173.32  &   31.28  &        &    543  &  G190.50-02.29  &  190.50  &   -2.29  &  -1.10 &     618  &  G216.76-16.06  &  216.76  &   -16.06 &  0.42  \\ 
469  &  G173.36-16.27  &  173.36  &   -16.28 &  1.32  &    544  &  G191.00-04.59  &  191.01  &   -4.59  &  0.51  &     619  &  G217.13-12.54  &  217.13  &   -12.54 &  1.16  \\ 
470  &  G173.45-13.34  &  173.45  &   -13.34 &  1.52  &    545  &  G191.03-16.74  &  191.03  &   -16.74 &        &     620  &  G217.41-13.93  &  217.42  &   -13.94 &  0.42  \\ 
471  &  G173.45-05.43  &  173.45  &   -5.44  &  0.23  &    546  &  G191.51-00.76  &  191.51  &   -0.76  &  0.18  &     621  &  G217.46-13.78  &  217.46  &   -13.79 &  0.42  \\ 
472  &  G173.60-17.89  &  173.61  &   -17.90 &        &    547  &  G191.51-00.77  &  192.51  &   0.24   &  12.45 &     622  &  G217.70-16.12  &  217.71  &   -16.12 &        \\ 
473  &  G173.69-15.55  &  173.69  &   -15.56 &  0.23  &    548  &  G192.28-11.33  &  192.28  &   -11.34 &  0.42  &     623  &  G217.79-17.36  &  217.79  &   -17.37 &  0.42  \\ 
474  &  G173.78-05.26  &  173.78  &   -5.27  &  0.32  &    549  &  G192.32-11.87  &  192.33  &   -11.87 &  0.38  &     624  &  G219.06-07.46  &  219.07  &   -7.46  &  0.42  \\ 
475  &  G173.80-15.88  &  173.80  &   -15.89 &  1.77  &    550  &  G192.54-11.56  &  192.55  &   -11.57 &  0.40  &     625  &  G219.24-10.02  &  219.24  &   -10.03 &  1.29  \\ 
476  &  G173.89-17.64  &  173.89  &   -17.64 &  1.10  &    551  &  G192.94-03.73  &  192.94  &   -3.73  &  1.00  &     626  &  G219.24-07.95  &  219.24  &   -7.95  &  0.42  \\ 
477  &  G173.91-16.25  &  173.91  &   -16.26 &  0.23  &    552  &  G194.69-16.84  &  194.70  &   -16.84 &  0.40  &     627  &  G219.26-17.89  &  219.27  &   -17.90 &  0.42  \\ 
478  &  G173.91+31.16  &  173.91  &   31.17  &        &    553  &  G194.80-03.41  &  194.81  &   -3.42  &  1.56  &     628  &  G219.28-09.27  &  219.29  &   -9.27  &  0.91  \\ 
479  &  G173.95-13.74  &  173.96  &   -13.75 &  1.74  &    554  &  G194.94-16.74  &  194.94  &   -16.74 &  0.40  &     629  &  G219.30-08.15  &  219.31  &   -8.16  &        \\ 
480  &  G174.06-15.81  &  174.07  &   -15.81 &  1.97  &    555  &  G195.00-16.95  &  195.01  &   -16.96 &  0.40  &     630  &  G219.33-17.64  &  219.33  &   -17.64 &  0.42  \\ 
481  &  G174.08-13.24  &  174.09  &   -13.25 &  1.65  &    556  &  G195.09-16.41  &  195.10  &   -16.41 &  0.40  &     631  &  G219.35-09.70  &  219.35  &   -9.71  &  0.91  \\ 
482  &  G174.22-13.43  &  174.22  &   -13.44 &  1.70  &    557  &  G196.21-15.50  &  196.22  &   -15.50 &  0.40  &     632  &  G219.37-07.68  &  219.37  &   -7.69  &  0.42  \\ 
483  &  G174.39-13.43  &  174.40  &   -13.44 &  1.84  &    558  &  G196.65+13.99  &  196.66  &   14.00  &        &     633  &  G220.67-01.86  &  220.67  &   -1.87  &  1.22  \\ 
484  &  G174.44-15.75  &  174.44  &   -15.75 &  1.78  &    559  &  G198.03-15.24  &  198.04  &   -15.25 &  0.14  &     634  &  G220.95-08.32  &  220.96  &   -8.33  &        \\ 
485  &  G174.50-19.88  &  174.51  &   -19.89 &  0.23  &    560  &  G198.56-09.10  &  198.57  &   -9.10  &  2.03  &     635  &  G220.97-07.74  &  220.98  &   -7.75  &        \\ 
486  &  G174.57-13.66  &  174.57  &   -13.67 &  0.23  &    561  &  G198.96+01.41  &  198.96  &   1.42   &        &     636  &  G221.06-02.72  &  221.07  &   -2.72  &        \\ 
487  &  G174.70-15.48  &  174.70  &   -15.48 &  2.06  &    562  &  G199.88+00.93  &  199.89  &   0.93   &  0.97  &     637  &  G221.46-17.89  &  221.46  &   -17.90 &        \\ 
488  &  G174.81-15.15  &  174.81  &   -15.15 &  2.00  &    563  &  G200.34-10.97  &  200.35  &   -10.98 &        &     638  &  G221.68-17.07  &  221.68  &   -17.07 &  0.42  \\ 
489  &  G174.81+05.96  &  174.81  &   5.96   &        &    564  &  G201.13+00.31  &  201.14  &   0.32   &  0.79  &     639  &  G222.01-17.13  &  222.01  &   -17.13 &  0.42  \\ 
490  &  G174.88-17.11  &  174.88  &   -17.11 &  0.23  &    565  &  G201.26+00.46  &  201.27  &   0.47   &        &     640  &  G222.14-16.97  &  222.14  &   -16.98 &        \\ 
491  &  G174.99-04.83  &  174.99  &   -4.84  &  0.38  &    566  &  G201.44+00.65  &  201.45  &   0.65   &  0.53  &     641  &  G222.23+01.21  &  222.23  &   1.21   &  2.47  \\ 
492  &  G175.16-16.74  &  175.17  &   -16.74 &  0.23  &    567  &  G201.59+00.55  &  201.60  &   0.56   &  0.68  &     642  &  G222.95-05.45  &  222.96  &   -5.45  &  0.54  \\ 
493  &  G175.20+01.28  &  175.21  &   1.29   &  4.59  &    568  &  G201.84+02.81  &  201.84  &   2.82   &  0.76  &     643  &  G224.27-00.82  &  224.27  &   -0.82  &  1.42  \\ 
494  &  G175.31-20.50  &  175.32  &   -20.50 &        &    569  &  G202.21-09.17  &  202.21  &   -9.18  &  0.42  &     644  &  G224.47-00.65  &  224.47  &   -0.65  &  1.52  \\ 
495  &  G175.34-10.82  &  175.34  &   -10.83 &  0.23  &    570  &  G202.30-08.91  &  202.30  &   -8.91  &  0.41  &     645  &  G226.16-00.41  &  226.16  &   -0.41  &  1.05  \\ 
496  &  G175.49-16.80  &  175.50  &   -16.80 &  1.96  &    571  &  G202.58-08.70  &  202.59  &   -8.71  &  0.42  &     646  &  G226.29-00.63  &  226.30  &   -0.63  &        \\ 
497  &  G175.53+01.34  &  175.54  &   1.34   &        &    572  &  G203.00-03.69  &  203.01  &   -3.70  &  0.18  &     647  &  G226.36-00.50  &  226.36  &   -0.50  &  0.77  \\ 
498  &  G175.58-16.60  &  175.58  &   -16.61 &  0.23  &    573  &  G203.11-08.70  &  203.12  &   -8.71  &  0.42  &     648  &  G226.38+01.30  &  226.38  &   1.31   &  0.88  \\ 
499  &  G175.97-20.38  &  175.98  &   -20.38 &        &    574  &  G203.20-11.20  &  203.20  &   -11.21 &  0.41  &     649  &  G226.71-07.46  &  226.71  &   -7.46  &  0.56  \\ 
500  &  G176.17-02.10  &  176.18  &   -2.11  &  1.57  &    575  &  G203.57-30.08  &  203.58  &   -30.09 &  0.19  &     650  &  G226.80-07.04  &  226.80  &   -7.05  &        \\ 
501  &  G176.35+01.92  &  176.35  &   1.92   &        &    576  &  G203.75-08.49  &  203.75  &   -8.50  &  1.65  &     651  &  G227.30-03.77  &  227.31  &   -3.77  &        \\ 
502  &  G176.37-02.05  &  176.37  &   -2.05  &  1.57  &    577  &  G204.49-11.33  &  204.50  &   -11.34 &  0.42  &     652  &  G227.70+11.18  &  227.70  &   11.19  &  0.28  \\ 
503  &  G176.46-21.10  &  176.46  &   -21.10 &  0.23  &    578  &  G204.82-13.88  &  204.83  &   -13.88 &  1.27  &     653  &  G227.76+11.32  &  227.77  &   11.32  &  0.18  \\ 
504  &  G176.52-09.80  &  176.53  &   -9.80  &  -0.65 &    579  &  G205.29-06.01  &  205.29  &   -6.02  &  0.40  &     654  &  G227.90-03.37  &  227.90  &   -3.38  &  2.00  \\ 
505  &  G176.94+04.63  &  176.95  &   4.63   &        &    580  &  G205.42-08.15  &  205.42  &   -8.16  &  0.42  &     655  &  G228.51+11.77  &  228.52  &   11.78  &        \\ 
506  &  G177.09+02.85  &  177.10  &   2.85   &  0.21  &    581  &  G205.57-08.25  &  205.58  &   -8.25  &  0.97  &     656  &  G229.30-08.44  &  229.31  &   -8.44  &        \\ 
507  &  G177.14-01.21  &  177.14  &   -1.21  &  0.17  &    582  &  G206.05-08.36  &  206.06  &   -8.37  &  0.42  &     657  &  G229.72-06.88  &  229.72  &   -6.88  &  0.15  \\ 
508  &  G177.60-20.58  &  177.60  &   -20.58 &  0.23  &    583  &  G206.10-15.77  &  206.10  &   -15.77 &  0.33  &     658  &  G230.29+12.44  &  230.30  &   12.44  &        \\ 
509  &  G177.62-20.36  &  177.63  &   -20.36 &  0.23  &    584  &  G206.21-08.42  &  206.21  &   -8.42  &  0.42  &     659  &  G231.81-02.07  &  231.81  &   -2.07  &  3.53  \\ 
510  &  G177.67-20.20  &  177.67  &   -20.20 &  0.23  &    585  &  G206.34-08.57  &  206.35  &   -8.57  &  0.42  &     660  &  G232.95+00.91  &  232.95  &   0.91   &        \\ 

\hline
\end{tabular}
\begin{tabular}  {|p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm} |p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}| p{0.35cm} p{1.71cm} p{0.7cm} p{0.74cm} p{0.6cm}|}
\hline \hline 
 Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist & Num & Name & Glon & Glat & Dist \\ 
 & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc &  & & $^{\circ}$ & $^{\circ}$ & kpc \\
\hline
661  &  G236.68-05.21  &  236.69  &   -5.21  &        &    665  &  G238.71-01.47  &  238.71  &   -1.47  &  1.13  &     669  &  G353.54+15.73  &  353.54  &   15.73  &  0.12   \\
662  &  G237.30-04.76  &  237.30  &   -4.76  &        &    666  &  G239.58-04.61  &  239.59  &   -4.61  &        &     670  &  G354.17+15.32  &  354.18  &   15.33  &  0.12   \\
663  &  G238.44-04.16  &  238.45  &   -4.16  &        &    667  &  G240.99-01.21  &  241.00  &   -1.21  &  6.15  &     671  &  G354.19+16.27  &  354.20  &   16.28  &  0.12   \\
664  &  G238.51-03.88  &  238.51  &   -3.88  &  1.00  &    668  &  G353.49+15.57  &  353.50  &   15.58  &  0.12  &     672  &  G354.46+16.15  &  354.46  &   16.16  &  0.12   \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Name  & $V_{\rm LSR}(1,1)$ & $\Delta v(1,1)$ & $\tau_{\rm}(1,1)$ & $T_{\rm MB}(1,1)$ &$V_{\rm LSR}(2,2)$ & $\Delta v(2,2)$ & $T_{\rm MB}(2,2)$ \\
 &  km\,s$^{-1}$ & km\,s$^{-1}$ & &K  &  km\,s$^{-1}$ & km\,s$^{-1}$ & K \\
\hline
G005.03+19.07  &   3.88(0.03)   &  0.76(0.06)  &              &   0.07(0.01)  &                &              &               \\
G005.29+11.07  &   4.04(0.03)   &  0.83(0.08)  &  0.64(0.47)  &   0.12(0.01)  &                &              &               \\
G005.69+36.84  &   1.76(0.04)   &  0.48(0.08)  &              &   0.03(0.01)  &                &              &               \\
G005.80+19.92  &   2.79(0.04)   &  0.65(0.09)  &              &   0.27(0.04)  &                &              &               \\
G006.04+36.74  &   2.37(0.02)   &  0.68(0.04)  &  4.16(0.30)  &   1.11(0.09)  &   2.30(0.03)   &  0.32(0.06)  &   0.20(0.03)  \\
G006.08+20.26  &   3.96(0.05)   &  0.92(0.14)  &              &   0.21(0.04)  &                &              &               \\
G006.32+20.44  &   4.13(0.01)   &  0.69(0.03)  &  0.85(0.10)  &   0.71(0.04)  &   4.21(0.02)   &  0.50(0.05)  &   0.12(0.01)  \\
G006.41+20.56  &   4.30(0.02)   &  0.68(0.05)  &              &   0.40(0.04)  &                &              &               \\
G006.70+20.66  &   3.55(0.02)   &  0.84(0.04)  &  0.39(0.15)  &   0.37(0.02)  &   3.46(0.04)   &  0.57(0.12)  &   0.06(0.01)  \\
G006.94+05.84  &   9.82(0.02)   &  0.76(0.05)  &  1.94(0.44)  &   0.34(0.03)  &                &              &               \\
G006.98+20.72  &   2.95(0.03)   &  0.71(0.06)  &  1.04(0.56)  &   0.13(0.01)  &   2.97(0.04)   &  0.40(0.07)  &   0.06(0.01)  \\
G007.14+05.94  &   10.28(0.03)  &  0.92(0.07)  &  2.25(0.35)  &   0.51(0.05)  &                &              &               \\
G007.53+21.10  &   2.91(0.02)   &  0.79(0.04)  &              &   0.22(0.02)  &   2.94(0.05)   &  0.75(0.14)  &   0.05(0.01)  \\
G007.80+21.10  &   3.55(0.10)   &  0.90(0.18)  &  1.43(0.69)  &   0.08(0.01)  &   3.45(0.13)   &  1.20(0.27)  &   0.03(0.01)  \\
G008.52+21.84  &   3.66(0.03)   &  0.60(0.06)  &  0.97(0.69)  &   0.23(0.03)  &                &              &               \\
G008.67+22.14  &   3.39(0.02)   &  0.65(0.03)  &  3.88(0.18)  &   0.61(0.04)  &   3.39(0.02)   &  0.28(0.07)  &   0.10(0.01)  \\
G009.79+00.87  &   28.85(0.05)  &  1.83(0.14)  &  2.07(0.20)  &   0.30(0.04)  &   28.79(0.08)  &  0.94(0.21)  &   0.08(0.02)  \\
G011.09+03.43  &   6.56(0.03)   &  0.65(0.05)  &  2.81(0.80)  &   0.08(0.01)  &                &              &               \\
G015.16+07.23  &   2.68(0.04)   &  0.86(0.12)  &              &   0.08(0.01)  &                &              &               \\
G018.61+08.87  &   6.74(0.03)   &  0.57(0.07)  &              &   0.13(0.02)  &                &              &               \\
G020.52+01.69  &   27.12(0.04)  &  1.00(0.09)  &  1.10(0.54)  &   0.19(0.03)  &                &              &               \\
G021.20+04.96  &   3.42(0.03)   &  0.79(0.06)  &  2.52(0.77)  &   0.24(0.03)  &                &              &               \\
G021.66+03.78  &   6.73(0.03)   &  0.89(0.07)  &  1.19(0.44)  &   0.29(0.03)  &                &              &               \\
G023.37+08.21  &   7.81(0.04)   &  0.75(0.09)  &  3.07(0.94)  &   0.21(0.03)  &                &              &               \\
G023.68+07.53  &   7.69(0.04)   &  0.77(0.10)  &  2.82(0.91)  &   0.13(0.02)  &                &              &               \\
G025.48+06.18  &   7.63(0.02)   &  0.67(0.05)  &  2.53(0.62)  &   0.41(0.04)  &                &              &               \\
G026.85+06.78  &   7.05(0.02)   &  0.67(0.06)  &  1.67(0.54)  &   0.28(0.03)  &                &              &               \\
G027.66+05.71  &   8.03(0.02)   &  0.75(0.05)  &  0.10(0.12)  &   0.13(0.01)  &                &              &               \\
G028.45-06.39  &   11.95(0.03)  &  0.81(0.06)  &  0.89(0.39)  &   0.30(0.03)  &                &              &               \\
G028.56-00.24  &   85.18(0.29)  &  1.79(0.51)  &  0.51(0.16)  &   0.39(0.11)  &   85.18(0.06)  &  1.82(0.14)  &   0.15(0.01)  \\
G028.71+03.88  &   7.52(0.03)   &  0.94(0.07)  &  5.35(0.01)  &   0.80(0.09)  &   7.47(0.01)   &  0.60(0.04)  &   0.22(0.01)  \\
G028.87+04.23  &   6.57(0.02)   &  0.76(0.04)  &  1.93(0.19)  &   0.29(0.02)  &   6.57(0.12)   &  0.65(0.43)  &   0.03(0.01)  \\
G030.43+02.35  &   9.03(0.04)   &  1.11(0.10)  &  1.66(0.45)  &   0.27(0.04)  &                &              &               \\
G030.78+05.22  &   8.06(0.03)   &  1.22(0.06)  &  1.56(0.10)  &   0.47(0.04)  &   7.98(0.03)   &  1.13(0.07)  &   0.12(0.01)  \\
G031.44+04.18  &   10.93(0.03)  &  1.00(0.08)  &  0.79(0.38)  &   0.28(0.03)  &                &              &               \\
G032.93+02.68  &   11.53(0.03)  &  0.86(0.08)  &  0.49(0.36)  &   0.34(0.03)  &                &              &               \\
G038.36-00.95  &   16.62(0.03)  &  1.29(0.07)  &  1.42(0.15)  &   0.77(0.07)  &   16.66(0.06)  &  1.04(0.12)  &   0.16(0.03)  \\
G049.76-07.25  &   21.45(0.02)  &  0.77(0.06)  &  0.42(0.38)  &   0.14(0.01)  &   30.26(0.05)  &  0.42(0.12)  &   0.04(0.01)  \\
G057.10+03.65  &   11.59(0.05)  &  1.10(0.09)  &  1.97(0.50)  &   0.19(0.03)  &                &              &               \\
G065.43-03.15  &   5.93(0.04)   &  1.04(0.11)  &  1.37(0.50)  &   0.21(0.03)  &                &              &               \\
G070.44-01.54  &   10.90(0.03)  &  1.71(0.08)  &  1.34(0.49)  &   0.24(0.02)  &   10.81(0.07)  &  1.77(0.17)  &   0.05(0.01)  \\
G070.72-00.63  &   12.11(0.07)  &  1.52(0.19)  &              &   0.05(0.01)  &                &              &               \\
G074.11+00.11a &   -2.23(0.17)  &  1.25(0.17)  &  0.96(0.37)  &   0.20(0.03)  &                &              &               \\
G074.11+00.11b &   -0.77(0.17)  &  1.19(0.17)  &  0.86(0.50)  &   0.22(0.03)  &                &              &               \\
G084.79-01.11  &   0.85(0.04)   &  1.57(0.08)  &  1.84(0.15)  &   0.85(0.09)  &   0.91(0.07)   &  1.27(0.13)  &   0.17(0.04)  \\
G089.36-00.67  &   2.51(0.02)   &  1.13(0.06)  &  1.12(0.01)  &   0.30(0.02)  &   2.53(0.06)   &  1.01(0.24)  &   0.05(0.01)  \\
G089.62+02.16  &   -0.40(0.02)  &  0.87(0.05)  &  3.35(0.16)  &   0.46(0.04)  &   -0.39(0.03)  &  0.37(0.06)  &   0.08(0.01)  \\
G089.64-06.59  &   12.35(0.04)  &  0.88(0.09)  &              &   0.06(0.01)  &                &              &               \\
G089.75-02.16  &   1.87(0.05)   &  1.17(0.11)  &  1.55(0.46)  &   0.05(0.01)  &                &              &               \\
G089.93-01.94  &   1.45(0.04)   &  1.12(0.09)  &  1.92(0.53)  &   0.10(0.01)  &                &              &               \\
G091.73+04.36  &   -4.55(0.02)  &  0.89(0.05)  &  1.77(0.13)  &   0.40(0.03)  &   -4.51(0.06)  &  0.84(0.13)  &   0.04(0.01)  \\
G092.02+03.93  &   -1.66(0.03)  &  0.87(0.07)  &  0.35(0.41)  &   0.25(0.03)  &                &              &               \\
G092.26+03.80  &   -1.87(0.03)  &  1.22(0.07)  &  2.55(0.09)  &   0.55(0.05)  &   -1.89(0.04)  &  1.06(0.10)  &   0.10(0.01)  \\
G093.20+09.53  &   -1.84(0.12)  &  0.51(0.19)  &  5.15(0.43)  &   0.17(0.03)  &   -2.01(0.04)  &  0.41(0.11)  &   0.04(0.01)  \\
G093.22-04.59  &   3.97(0.09)   &  0.79(0.17)  &  1.83(0.87)  &   0.10(0.01)  &                &              &               \\
G093.62-04.44  &   3.61(0.03)   &  0.88(0.07)  &  0.78(0.41)  &   0.24(0.03)  &   3.68(0.10)   &  0.83(0.25)  &   0.08(0.03)  \\
G093.91+10.02  &   -1.96(0.03)  &  0.80(0.06)  &  2.88(0.48)  &   0.13(0.01)  &   -2.06(0.07)  &  0.58(0.14)  &   0.03(0.01)  \\
G093.99-04.91  &   4.79(0.02)   &  0.78(0.04)  &  2.60(0.35)  &   0.16(0.01)  &   4.79(0.08)   &  0.82(0.18)  &   0.03(0.01)  \\
G094.08+09.46  &   0.02(0.02)   &  0.84(0.05)  &  3.02(0.18)  &   0.30(0.03)  &   -0.09(0.06)  &  0.68(0.17)  &   0.04(0.01)  \\
G095.51+09.97  &   -2.75(0.02)  &  0.78(0.06)  &  0.58(0.40)  &   0.12(0.01)  &                &              &               \\
G095.75+08.17  &   0.37(0.02)   &  0.76(0.05)  &  0.44(0.34)  &   0.11(0.01)  &   0.18(0.04)   &  0.32(0.09)  &   0.04(0.01)  \\
G096.59+10.29  &   -2.71(0.02)  &  0.68(0.06)  &  0.47(0.52)  &   0.11(0.01)  &   -3.51(0.04)  &  0.29(0.08)  &   0.04(0.01)  \\
G096.94+10.25  &   -2.65(0.02)  &  0.60(0.05)  &  1.91(0.63)  &   0.24(0.02)  &                &              &               \\
G097.09+10.12  &   -2.65(0.02)  &  0.79(0.05)  &  3.78(0.19)  &   0.43(0.04)  &   -2.72(0.05)  &  0.51(0.09)  &   0.05(0.01)  \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Name  & $V_{\rm LSR}(1,1)$ & $\Delta v(1,1)$ & $\tau_{\rm}(1,1)$ & $T_{\rm MB}(1,1)$ &$V_{\rm LSR}(2,2)$ & $\Delta v(2,2)$ & $T_{\rm MB}(2,2)$ \\
 &  km\,s$^{-1}$ & km\,s$^{-1}$ & &K  &  km\,s$^{-1}$ & km\,s$^{-1}$ & K \\
\hline
G097.20+09.87  &   -2.59(0.04)  &  1.02(0.08)  &  1.92(0.47)  &   0.25(0.03)  &                &              &               \\
G097.38+09.95  &   -2.38(0.03)  &  0.75(0.06)  &  3.20(0.67)  &   0.12(0.01)  &                &              &               \\
G098.52+13.88  &   -3.21(0.02)  &  0.69(0.05)  &  0.88(0.50)  &   0.13(0.01)  &                &              &               \\
G098.89+14.01  &   -2.85(0.02)  &  0.71(0.04)  &  2.37(0.34)  &   0.22(0.02)  &   -2.73(0.04)  &  0.28(0.10)  &   0.04(0.01)  \\
G098.96+13.68  &   -2.91(0.03)  &  0.62(0.07)  &  1.60(0.85)  &   0.05(0.01)  &                &              &               \\
G102.34+15.96  &   2.44(0.02)   &  0.76(0.04)  &  2.98(0.15)  &   0.72(0.05)  &   2.39(0.05)   &  0.66(0.10)  &   0.08(0.02)  \\
G102.70+15.19  &   1.81(0.02)   &  0.71(0.04)  &  2.14(0.39)  &   0.18(0.01)  &                &              &               \\
G102.72+15.36  &   1.17(0.02)   &  0.71(0.05)  &  2.99(0.53)  &   0.29(0.03)  &                &              &               \\
G103.90+13.97  &   2.73(0.02)   &  0.76(0.04)  &  2.71(0.21)  &   0.44(0.03)  &   2.71(0.02)   &  0.39(0.05)  &   0.09(0.01)  \\
G108.10+13.19  &   -5.54(0.02)  &  0.73(0.05)  &  3.07(0.48)  &   0.34(0.03)  &                &              &               \\
G110.65+09.65  &   -4.60(0.02)  &  0.92(0.05)  &  2.35(0.15)  &   0.54(0.04)  &   -4.54(0.04)  &  0.68(0.07)  &   0.10(0.02)  \\
G111.66+20.20  &   -8.24(0.02)  &  0.83(0.04)  &  2.16(0.08)  &   0.53(0.04)  &   -8.24(0.02)  &  0.61(0.05)  &   0.08(0.01)  \\
G111.68+19.74  &   -9.06(0.02)  &  0.80(0.06)  &  1.60(0.44)  &   0.08(0.01)  &                &              &               \\
G111.77+20.26  &   -8.41(0.03)  &  0.64(0.06)  &  1.78(0.95)  &   0.14(0.02)  &                &              &               \\
G114.16+14.80  &   -4.39(0.02)  &  0.63(0.05)  &  4.29(0.54)  &   0.45(0.04)  &                &              &               \\
G114.56+14.72  &   -4.58(0.06)  &  0.55(0.10)  &              &   0.02(0.01)  &                &              &               \\
G114.67+14.47  &   -4.56(0.02)  &  1.11(0.06)  &  1.89(0.11)  &   0.77(0.06)  &   -4.47(0.06)  &  1.11(0.16)  &   0.07(0.01)  \\
G115.81-03.54  &   -0.97(0.01)  &  0.65(0.03)  &  1.67(0.24)  &   0.44(0.03)  &   -1.07(0.07)  &  0.59(0.20)  &   0.05(0.01)  \\
G116.08-02.38  &   -1.13(0.04)  &  1.42(0.09)  &  0.10(0.10)  &   0.07(0.01)  &                &              &               \\
G117.11+12.42  &   3.84(0.02)   &  0.79(0.05)  &  3.17(0.28)  &   0.60(0.05)  &   3.87(0.05)   &  0.33(0.11)  &   0.11(0.03)  \\
G120.16+03.09  &   -19.83(0.17) &  1.02(0.17)  &  0.31(0.53)  &   0.18(0.03)  &                &              &               \\
G120.67+02.66  &   -16.95(0.02) &  0.87(0.05)  &  0.88(0.29)  &   0.21(0.02)  &   -17.02(0.04) &  0.59(0.10)  &   0.07(0.01)  \\
G120.98+02.66  &   -17.30(0.04) &  1.35(0.08)  &  1.10(0.27)  &   0.12(0.01)  &                &              &               \\
G121.35+03.39  &   -5.51(0.04)  &  0.71(0.11)  &  2.32(0.92)  &   0.21(0.04)  &                &              &               \\
G123.66+24.89  &   -3.72(0.10)  &  0.55(0.19)  &              &   0.01(0.00)  &                &              &               \\
G127.85+14.16  &   2.64(0.03)   &  0.64(0.07)  &              &   0.11(0.02)  &                &              &               \\
G127.88+02.66  &   -11.70(0.03) &  0.96(0.07)  &  1.47(0.45)  &   0.10(0.01)  &                &              &               \\
G128.89+13.68  &   3.80(0.02)   &  0.80(0.05)  &  3.03(0.32)  &   0.39(0.04)  &   3.95(0.10)   &  0.77(0.26)  &   0.05(0.02)  \\
G128.95-00.18  &   -14.83(0.03) &  0.66(0.05)  &              &   0.06(0.01)  &                &              &               \\
G132.29+09.36  &   -12.52(0.04) &  1.32(0.09)  &  0.65(0.28)  &   0.11(0.01)  &                &              &               \\
G133.28+08.81  &   -11.09(0.04) &  1.09(0.09)  &              &   0.06(0.01)  &                &              &               \\
G133.48+09.02a &   -16.99(0.11) &  1.58(0.20)  &  0.75(0.11)  &   0.24(0.03)  &   -16.56(0.11) &  2.34(0.27)  &   0.05(0.01)  \\
G133.48+09.02b &   -15.23(0.17) &  1.70(0.30)  &  0.70(0.20)  &   0.17(0.03)  &                &              &               \\
G140.97+05.73  &   -11.68(0.06) &  1.05(0.12)  &              &   0.06(0.01)  &                &              &               \\
G144.66+00.16  &   -7.88(0.02)  &  0.69(0.05)  &  2.51(0.58)  &   0.15(0.01)  &                &              &               \\
G147.01+03.39  &   -4.75(0.02)  &  0.76(0.04)  &  1.95(0.28)  &   0.27(0.02)  &                &              &               \\
G149.23+03.07  &   2.98(0.06)   &  1.30(0.12)  &              &   0.06(0.01)  &                &              &               \\
G149.41+03.37  &   3.35(0.04)   &  0.95(0.09)  &  0.10(0.45)  &   0.07(0.01)  &                &              &               \\
G149.52-01.23  &   -8.06(0.24)  &  1.33(0.43)  &  0.87(0.56)  &   0.07(0.01)  &                &              &               \\
G150.22+03.91  &   3.07(0.03)   &  0.60(0.06)  &  0.79(0.01)  &   0.24(0.03)  &                &              &               \\
G150.35-38.06  &   4.86(0.02)   &  0.72(0.06)  &  0.10(0.35)  &   0.10(0.01)  &                &              &               \\
G150.44+03.95  &   3.31(0.03)   &  0.63(0.05)  &  4.10(0.70)  &   0.36(0.04)  &                &              &               \\
G151.08+04.46  &   3.15(0.02)   &  0.66(0.04)  &  1.45(0.43)  &   0.49(0.04)  &                &              &               \\
G151.45+03.95  &   1.82(0.04)   &  1.20(0.09)  &  0.81(0.33)  &   0.10(0.01)  &                &              &               \\
G154.07+05.09  &   4.43(0.05)   &  1.63(0.12)  &  0.94(0.33)  &   0.06(0.01)  &                &              &               \\
G154.07+05.21  &   4.39(0.04)   &  0.91(0.12)  &              &   0.17(0.03)  &                &              &               \\
G154.68-15.34  &   3.18(0.03)   &  0.58(0.07)  &              &   0.24(0.03)  &                &              &               \\
G154.90+04.61a &   2.82(0.13)   &  0.84(0.18)  &  0.77(0.32)  &   0.06(0.01)  &                &              &               \\
G154.90+04.61b &   3.69(0.13)   &  0.99(0.24)  &  0.48(0.75)  &   0.08(0.01)  &                &              &               \\
G155.45-14.59  &   1.67(0.03)   &  0.81(0.09)  &  0.10(8.91)  &   0.10(0.01)  &                &              &               \\
G155.67+05.11  &   4.43(0.04)   &  0.90(0.09)  &              &   0.17(0.02)  &                &              &               \\
G156.20+05.26  &   5.36(0.02)   &  0.62(0.05)  &  0.10(0.13)  &   0.26(0.02)  &                &              &               \\
G156.90-08.49  &   -7.92(0.04)  &  0.63(0.10)  &              &   0.05(0.01)  &                &              &               \\
G157.10-08.70  &   -7.51(0.04)  &  0.74(0.09)  &              &   0.06(0.01)  &                &              &               \\
G157.12-11.56  &   -1.68(0.02)  &  1.08(0.06)  &  0.10(0.23)  &   0.14(0.01)  &                &              &               \\
G157.25-01.00  &   5.20(0.04)   &  0.69(0.10)  &              &   0.15(0.03)  &                &              &               \\
G157.60-12.17  &   -7.73(0.03)  &  0.88(0.06)  &  1.43(0.43)  &   0.23(0.02)  &                &              &               \\
G158.20-20.28  &   7.39(0.01)   &  0.70(0.03)  &  2.13(0.14)  &   0.60(0.04)  &   7.38(0.03)   &  0.46(0.09)  &   0.07(0.01)  \\
G158.22-20.14  &   8.12(0.01)   &  0.67(0.03)  &  1.88(0.11)  &   0.83(0.05)  &   8.13(0.02)   &  0.35(0.05)  &   0.10(0.01)  \\
G158.24-21.80  &   3.92(0.02)   &  0.77(0.05)  &              &   0.23(0.02)  &                &              &               \\
G158.37-20.72  &   7.08(0.02)   &  0.93(0.05)  &  1.61(0.09)  &   0.52(0.04)  &   6.99(0.04)   &  0.40(0.10)  &   0.06(0.01)  \\
G158.77-33.30  &   -2.64(0.04)  &  1.13(0.10)  &  0.95(0.44)  &   0.08(0.01)  &                &              &               \\
G158.86-21.60  &   4.73(0.02)   &  0.87(0.04)  &  0.64(0.17)  &   0.33(0.02)  &   4.81(0.05)   &  0.50(0.11)  &   0.07(0.02)  \\
G159.01-08.46  &   -4.72(0.03)  &  0.90(0.08)  &  1.17(0.41)  &   0.12(0.01)  &                &              &               \\
G159.21-20.44  &   6.35(0.02)   &  1.02(0.05)  &  2.13(0.07)  &   1.05(0.08)  &   6.30(0.02)   &  0.82(0.04)  &   0.20(0.01)  \\
G159.21-20.12  &   6.44(0.04)   &  0.70(0.08)  &              &   0.14(0.02)  &                &              &               \\
G159.23-34.49  &   -5.39(0.03)  &  1.05(0.06)  &  1.11(0.31)  &   0.18(0.02)  &                &              &               \\
G159.34+11.20  &   2.30(0.06)   &  0.58(0.16)  &              &   0.09(0.02)  &                &              &               \\
G159.41-34.36  &   -5.36(0.03)  &  0.86(0.07)  &  0.36(0.41)  &   0.19(0.02)  &                &              &               \\
G159.65-19.68  &   2.14(0.04)   &  1.09(0.09)  &  1.32(0.49)  &   0.06(0.01)  &                &              &               \\
G159.65+11.39  &   7.28(0.04)   &  0.79(0.09)  &              &   0.13(0.02)  &                &              &               \\
G159.67-34.31  &   -1.58(0.04)  &  0.89(0.12)  &              &   0.06(0.01)  &                &              &               \\
G159.76-19.62  &   7.72(0.06)   &  1.45(0.14)  &              &   0.06(0.01)  &                &              &               \\
G160.51-16.84  &   10.03(0.02)  &  0.86(0.04)  &  0.92(0.19)  &   0.24(0.02)  &   10.03(0.05)  &  0.51(0.20)  &   0.05(0.01)  \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Name  & $V_{\rm LSR}(1,1)$ & $\Delta v(1,1)$ & $\tau_{\rm}(1,1)$ & $T_{\rm MB}(1,1)$ &$V_{\rm LSR}(2,2)$ & $\Delta v(2,2)$ & $T_{\rm MB}(2,2)$ \\
 &  km\,s$^{-1}$ & km\,s$^{-1}$ & &K  &  km\,s$^{-1}$ & km\,s$^{-1}$ & K \\
\hline
G160.53-19.72  &   -3.84(0.02)  &  0.99(0.05)  &  0.58(0.23)  &   0.38(0.03)  &                &              &               \\
G160.53-09.84  &   3.50(0.02)   &  0.87(0.05)  &              &   0.11(0.01)  &                &              &               \\
G161.21-08.72  &   -3.86(0.02)  &  0.62(0.05)  &  1.68(0.65)  &   0.22(0.02)  &                &              &               \\
G161.43-35.59  &   -5.87(0.05)  &  0.87(0.10)  &              &   0.12(0.02)  &                &              &               \\
G161.60-08.34  &   -3.26(0.03)  &  0.68(0.08)  &              &   0.12(0.02)  &                &              &               \\
G161.85-08.66  &   -2.50(0.03)  &  0.70(0.06)  &  2.54(0.71)  &   0.22(0.03)  &                &              &               \\
G161.85-35.75  &   -6.91(0.04)  &  0.86(0.13)  &  2.00(0.90)  &   0.20(0.03)  &                &              &               \\
G162.46-08.70  &   -1.21(0.02)  &  0.86(0.06)  &  0.99(0.33)  &   0.34(0.03)  &                &              &               \\
G163.21-08.40  &   -2.40(0.05)  &  1.21(0.12)  &              &   0.10(0.02)  &                &              &               \\
G163.32-08.42  &   -2.04(0.03)  &  0.87(0.06)  &  2.91(0.35)  &   0.38(0.04)  &                &              &               \\
G163.67-08.34  &   -2.04(0.06)  &  0.92(0.18)  &              &   0.24(0.05)  &                &              &               \\
G164.94-08.57  &   -0.85(0.02)  &  0.88(0.04)  &  0.88(0.11)  &   0.45(0.03)  &   -0.88(0.11)  &  1.04(0.24)  &   0.03(0.01)  \\
G165.16-07.55  &   -0.83(0.03)  &  0.62(0.07)  &              &   0.10(0.01)  &                &              &               \\
G165.34-07.51a &   -1.71(0.06)  &  0.47(0.14)  &              &   0.04(0.01)  &                &              &               \\
G165.34-07.51b &   -0.64(0.11)  &  1.22(0.30)  &              &   0.04(0.01)  &                &              &               \\
G165.69-09.14  &   -0.82(0.02)  &  0.72(0.04)  &  2.16(0.38)  &   0.47(0.04)  &                &              &               \\
G168.00-15.69  &   7.30(0.04)   &  0.55(0.09)  &              &   0.12(0.02)  &                &              &               \\
G168.13-16.39  &   6.26(0.01)   &  0.62(0.03)  &  1.53(0.22)  &   0.51(0.03)  &   6.20(0.04)   &  0.34(0.08)  &   0.07(0.01)  \\
G168.72-15.48  &   7.15(0.02)   &  0.60(0.04)  &  2.03(0.44)  &   0.54(0.04)  &                &              &               \\
G168.85-15.83  &   6.29(0.05)   &  1.33(0.11)  &  1.35(0.47)  &   0.16(0.02)  &                &              &               \\
G169.32-16.15a &   5.00(0.04)   &  0.73(0.11)  &              &   0.21(0.03)  &                &              &               \\
G169.32-16.15b &   6.77(0.04)   &  0.93(0.11)  &              &   0.21(0.03)  &                &              &               \\
G169.43-16.17  &   5.43(0.03)   &  1.29(0.07)  &  0.37(0.24)  &   0.31(0.03)  &                &              &               \\
G169.76-16.15a &   5.25(0.04)   &  0.98(0.12)  &              &   0.17(0.03)  &                &              &               \\
G169.76-16.15b &   6.65(0.03)   &  0.72(0.08)  &              &   0.22(0.03)  &                &              &               \\
G169.84-07.61  &   6.38(0.03)   &  0.67(0.06)  &              &   0.10(0.01)  &                &              &               \\
G169.98-18.97  &   7.52(0.05)   &  0.68(0.11)  &              &   0.09(0.02)  &                &              &               \\
G169.98-04.27  &   7.66(0.02)   &  0.76(0.03)  &  1.30(0.00)  &   0.34(0.02)  &   7.69(0.02)   &  0.21(0.06)  &   0.08(0.01)  \\
G170.00-16.14  &   6.59(0.01)   &  0.60(0.03)  &  1.13(0.32)  &   0.30(0.02)  &   6.64(0.05)   &  0.31(0.08)  &   0.05(0.01)  \\
G170.13-16.06  &   6.78(0.02)   &  0.81(0.05)  &  1.19(0.35)  &   0.43(0.04)  &                &              &               \\
G170.26-16.02  &   6.56(0.02)   &  0.74(0.04)  &  4.01(0.19)  &   0.65(0.05)  &   6.59(0.03)   &  0.39(0.07)  &   0.09(0.01)  \\
G170.81-18.34  &   7.87(0.04)   &  0.79(0.09)  &  3.04(0.98)  &   0.07(0.01)  &                &              &               \\
G170.88-10.92  &   5.85(0.02)   &  0.61(0.04)  &  1.43(0.55)  &   0.34(0.03)  &                &              &               \\
G170.99-15.81  &   6.26(0.04)   &  0.90(0.09)  &  0.90(0.31)  &   0.22(0.03)  &                &              &               \\
G171.14-17.58  &   7.37(0.04)   &  0.62(0.07)  &              &   0.15(0.03)  &                &              &               \\
G171.34+02.59  &   -19.58(0.06) &  2.36(0.15)  &  0.10(0.66)  &   0.10(0.01)  &                &              &               \\
G171.49-14.90  &   6.40(0.02)   &  0.74(0.04)  &  4.35(0.13)  &   1.04(0.08)  &   6.42(0.02)   &  0.35(0.04)  &   0.14(0.01)  \\
G171.51-10.59  &   5.96(0.02)   &  0.67(0.05)  &  3.30(0.74)  &   0.31(0.03)  &                &              &               \\
G171.80-15.32  &   6.75(0.02)   &  0.69(0.03)  &  3.30(0.22)  &   0.69(0.05)  &   6.76(0.03)   &  0.34(0.06)  &   0.08(0.01)  \\
G171.84-05.22  &   6.96(0.02)   &  0.65(0.04)  &  2.78(0.40)  &   0.62(0.05)  &                &              &               \\
G172.06-15.21  &   6.57(0.04)   &  0.52(0.10)  &              &   0.14(0.03)  &                &              &               \\
G172.13-16.93  &   7.00(0.02)   &  0.67(0.04)  &  1.12(0.40)  &   0.35(0.03)  &                &              &               \\
G172.85+02.27  &   -17.67(0.03) &  1.57(0.07)  &  0.90(0.12)  &   0.22(0.02)  &   -17.66(0.05) &  1.34(0.12)  &   0.08(0.01)  \\
G172.92-16.74  &   4.71(0.13)   &  0.96(0.29)  &              &   0.03(0.01)  &                &              &               \\
G172.94-05.49  &   6.76(0.03)   &  0.47(0.06)  &              &   0.23(0.03)  &                &              &               \\
G173.12-13.32  &   5.15(0.02)   &  0.53(0.05)  &              &   0.11(0.01)  &                &              &               \\
G173.36-16.27  &   6.28(0.02)   &  0.70(0.04)  &  2.14(0.22)  &   0.47(0.03)  &   6.32(0.04)   &  0.30(0.07)  &   0.06(0.01)  \\
G173.45-13.34  &   5.22(0.04)   &  0.36(0.07)  &  3.64(0.26)  &   0.48(0.04)  &                &              &               \\
G173.80-15.88  &   5.81(0.02)   &  0.70(0.04)  &  2.74(0.03)  &   0.90(0.06)  &   5.88(0.02)   &  0.25(0.07)  &   0.11(0.01)  \\
G173.89-17.64  &   5.03(0.04)   &  0.63(0.07)  &              &   0.14(0.02)  &                &              &               \\
G173.95-13.74  &   6.43(0.04)   &  0.88(0.11)  &  1.17(0.68)  &   0.19(0.03)  &                &              &               \\
G174.06-15.81  &   6.09(0.02)   &  0.75(0.04)  &  1.83(0.17)  &   0.80(0.05)  &                &              &               \\
G174.08-13.24  &   5.15(0.02)   &  0.70(0.04)  &  3.28(0.15)  &   0.90(0.06)  &   5.18(0.03)   &  0.41(0.09)  &   0.10(0.01)  \\
G174.22-13.43  &   5.76(0.02)   &  1.05(0.05)  &  1.10(0.08)  &   0.63(0.05)  &   6.01(0.04)   &  0.24(0.07)  &   0.06(0.01)  \\
G174.39-13.43  &   5.62(0.02)   &  0.72(0.05)  &  0.58(0.39)  &   0.34(0.03)  &                &              &               \\
G174.44-15.75  &   6.58(0.04)   &  1.03(0.09)  &              &   0.17(0.02)  &                &              &               \\
G174.70-15.48  &   5.82(0.02)   &  0.76(0.04)  &  1.51(0.14)  &   0.58(0.04)  &   5.86(0.05)   &  0.56(0.13)  &   0.05(0.01)  \\
G174.81-15.15  &   5.72(0.03)   &  0.61(0.06)  &              &   0.15(0.02)  &                &              &               \\
G175.49-16.80  &   5.43(0.01)   &  0.66(0.03)  &  2.48(0.09)  &   0.87(0.05)  &   5.41(0.02)   &  0.31(0.05)  &   0.10(0.01)  \\
G177.14-01.21  &   -17.32(0.05) &  1.64(0.13)  &  0.52(0.27)  &   0.12(0.02)  &                &              &               \\
G177.86+01.04  &   -18.22(0.15) &  1.47(0.36)  &              &   0.03(0.01)  &                &              &               \\
G177.89-20.16  &   6.88(0.04)   &  0.59(0.10)  &              &   0.11(0.02)  &                &              &               \\
G177.97-09.72  &   7.11(0.02)   &  0.79(0.05)  &  4.59(0.21)  &   0.81(0.07)  &   7.09(0.03)   &  0.40(0.08)  &   0.14(0.03)  \\
G178.28-00.61  &   -1.11(0.05)  &  0.84(0.13)  &  1.99(0.77)  &   0.08(0.01)  &                &              &               \\
G178.98-06.74  &   7.61(0.02)   &  0.66(0.04)  &  3.86(0.26)  &   0.44(0.03)  &                &              &               \\
G180.81-19.66  &   8.74(0.03)   &  0.70(0.09)  &              &   0.17(0.02)  &                &              &               \\
G180.92+04.53  &   1.52(0.03)   &  1.02(0.08)  &  1.84(0.40)  &   0.35(0.04)  &                &              &               \\
G181.73-19.35  &   8.67(0.03)   &  0.82(0.09)  &              &   0.07(0.01)  &                &              &               \\
G181.84+00.31  &   2.95(0.02)   &  1.05(0.05)  &  1.28(0.19)  &   0.27(0.02)  &                &              &               \\
G182.04+00.41  &   2.50(0.04)   &  1.06(0.08)  &  0.98(0.42)  &   0.09(0.01)  &                &              &               \\
G190.17-13.78  &   1.03(0.04)   &  0.86(0.11)  &              &   0.12(0.02)  &                &              &               \\
G191.51-00.76  &   0.08(0.03)   &  0.87(0.07)  &  0.25(0.39)  &   0.09(0.01)  &                &              &               \\
G192.12-10.90  &   9.87(0.02)   &  0.67(0.05)  &  0.10(0.42)  &   0.16(0.01)  &                &              &               \\
G192.28-11.33  &   9.96(0.04)   &  0.88(0.08)  &  0.94(0.55)  &   0.09(0.01)  &                &              &               \\
G192.32-11.87  &   11.98(0.03)  &  0.96(0.06)  &  1.47(0.26)  &   0.39(0.04)  &                &              &               \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Name  & $V_{\rm LSR}(1,1)$ & $\Delta v(1,1)$ & $\tau_{\rm}(1,1)$ & $T_{\rm MB}(1,1)$ &$V_{\rm LSR}(2,2)$ & $\Delta v(2,2)$ & $T_{\rm MB}(2,2)$ \\
 &  km\,s$^{-1}$ & km\,s$^{-1}$ & &K  &  km\,s$^{-1}$ & km\,s$^{-1}$ & K \\
\hline
G192.94-03.73  &   4.00(0.05)   &  1.36(0.12)  &              &   0.05(0.01)  &                &              &               \\
G194.80-03.41  &   12.14(0.04)  &  1.24(0.10)  &  1.25(0.35)  &   0.11(0.01)  &                &              &               \\
G198.03-15.24  &   -0.13(0.03)  &  0.94(0.07)  &  0.40(0.43)  &   0.07(0.01)  &                &              &               \\
G198.56-09.10  &   11.25(0.02)  &  0.72(0.05)  &  1.39(0.44)  &   0.41(0.04)  &                &              &               \\
G199.88+00.93  &   5.70(0.03)   &  0.98(0.07)  &  1.42(0.35)  &   0.33(0.04)  &                &              &               \\
G201.13+00.31  &   4.75(0.04)   &  0.90(0.08)  &  1.24(0.60)  &   0.15(0.02)  &                &              &               \\
G201.44+00.65  &   6.32(0.02)   &  0.89(0.05)  &  1.35(0.25)  &   0.30(0.02)  &   6.26(0.05)   &  0.41(0.14)  &   0.05(0.01)  \\
G201.59+00.55a &   3.94(0.05)   &  1.21(0.11)  &  0.71(0.15)  &   0.31(0.03)  &   4.28(0.14)   &  1.75(0.25)  &   0.04(0.01)  \\
G201.59+00.55b &   5.13(0.05)   &  0.77(0.10)  &  1.42(0.39)  &   0.20(0.03)  &                &              &               \\
G202.30-08.91  &   11.83(0.02)  &  1.16(0.05)  &  0.55(0.10)  &   0.24(0.02)  &   12.07(0.07)  &  0.73(0.14)  &   0.03(0.01)  \\
G203.20-11.20  &   10.35(0.02)  &  1.09(0.05)  &  1.40(0.10)  &   0.41(0.03)  &   10.61(0.13)  &  0.66(0.45)  &   0.04(0.01)  \\
G203.75-08.49  &   11.57(0.04)  &  0.64(0.09)  &              &   0.06(0.01)  &                &              &               \\
G204.82-13.88  &   8.06(0.04)   &  1.13(0.12)  &  0.30(0.42)  &   0.17(0.02)  &                &              &               \\
G205.57-08.25  &   11.47(0.04)  &  0.66(0.09)  &              &   0.06(0.01)  &                &              &               \\
G206.10-15.77  &   9.09(0.02)   &  0.67(0.04)  &  2.64(0.20)  &   0.64(0.05)  &   9.13(0.02)   &  0.43(0.05)  &   0.11(0.01)  \\
G206.60-14.40  &   3.95(0.05)   &  1.44(0.12)  &  0.51(0.36)  &   0.08(0.01)  &                &              &               \\
G208.56+02.36  &   9.20(0.05)   &  0.88(0.13)  &              &   0.06(0.01)  &                &              &               \\
G209.28-19.62a &   7.57(0.16)   &  1.71(0.30)  &  0.24(0.20)  &   0.20(0.03)  &                &              &               \\
G209.28-19.62b &   8.92(0.05)   &  0.98(0.11)  &              &   0.32(0.03)  &   8.29(0.10)   &  1.34(0.23)  &   0.06(0.01)  \\
G211.48-19.27  &   3.79(0.04)   &  1.61(0.09)  &  0.95(0.14)  &   0.34(0.04)  &   3.66(0.07)   &  0.99(0.17)  &   0.06(0.01)  \\
G212.10-19.15  &   4.30(0.02)   &  1.04(0.06)  &  1.52(0.10)  &   0.54(0.04)  &   4.24(0.09)   &  1.26(0.18)  &   0.04(0.01)  \\
G214.21-13.40  &   11.95(0.03)  &  0.85(0.08)  &  0.10(1.19)  &   0.21(0.02)  &                &              &               \\
G214.43-19.90  &   2.76(0.03)   &  0.97(0.07)  &  0.66(0.35)  &   0.26(0.03)  &                &              &               \\
G216.51-13.88  &   9.86(0.04)   &  0.78(0.09)  &  2.97(0.92)  &   0.15(0.02)  &                &              &               \\
G217.13-12.54  &   11.53(0.03)  &  0.64(0.05)  &              &   0.10(0.01)  &                &              &               \\
G219.24-10.02  &   12.28(0.03)  &  0.73(0.08)  &              &   0.12(0.02)  &                &              &               \\
G220.67-01.86  &   12.08(0.03)  &  1.11(0.07)  &  1.22(0.26)  &   0.28(0.03)  &                &              &               \\
G222.23+01.21  &   28.44(0.05)  &  1.09(0.13)  &  1.31(0.60)  &   0.06(0.01)  &                &              &               \\
G224.27-00.82  &   14.10(0.03)  &  1.44(0.07)  &  1.61(0.09)  &   0.57(0.05)  &   14.19(0.05)  &  1.32(0.12)  &   0.08(0.01)  \\
G224.47-00.65  &   15.57(0.02)  &  1.22(0.07)  &  0.93(0.11)  &   0.44(0.04)  &   15.45(0.05)  &  0.70(0.12)  &   0.07(0.01)  \\
G238.71-01.47  &   19.25(0.06)  &  1.65(0.13)  &  0.97(0.38)  &   0.10(0.01)  &                &              &               \\
G353.49+15.57  &   4.13(0.02)   &  0.80(0.03)  &  1.47(0.08)  &   1.04(0.06)  &   4.12(0.02)   &  0.66(0.05)  &   0.20(0.02)  \\
G353.54+15.73  &   4.29(0.02)   &  0.87(0.04)  &  1.34(0.11)  &   1.40(0.09)  &   4.35(0.04)   &  0.66(0.11)  &   0.23(0.04)  \\
G354.17+15.32  &   3.51(0.01)   &  0.65(0.03)  &  0.64(0.22)  &   0.40(0.02)  &   3.55(0.03)   &  0.29(0.07)  &   0.08(0.02)  \\
G354.19+16.27  &   2.54(0.02)   &  0.83(0.04)  &  0.84(0.15)  &   0.37(0.02)  &   2.50(0.05)   &  0.66(0.16)  &   0.06(0.01)  \\
G354.46+16.15  &   2.43(0.01)   &  0.70(0.03)  &  2.05(0.09)  &   1.16(0.07)  &   2.41(0.02)   &  0.39(0.04)  &   0.15(0.02)  \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline \hline
Name &   T$_{\rm ex}$ & T$_{\rm rot}$ & T$_{\rm kin}$ & $N_{\rm NH_{3}}$ & $\sigma_{\rm NT}$ & $\sigma_{\rm TH}$ & c$_{\rm s}$ & $\mathcal{M}$ &$R_{\rm P}$ &   $\chi$  \\
 & K & K & K & 10$^{15}$cm$^{-2}$ & km\,s$^{-1}$ & km\,s$^{-1}$  &  km\,s$^{-1}$  & &  & 10$^{-7}$   \\
\hline
G006.04+36.74   &   3.8(1.1) &	 9.6(0.1)  &	 10.0(0.1) &	3.6(0.2) &	0.40(0.01) &	0.07(0.01) &	0.19(0.01) &	2.2(0.2) &	0.03(0.01) &      ...  \\
G006.32+20.44   &   3.9(1.2) &	 12.3(0.1) &	 13.4(0.1) &	0.7(0.1) &	0.41(0.01) &	0.08(0.01) &	0.22(0.01) &	1.9(0.1) &	0.04(0.01) & 0.6(0.1)  \\
G006.70+20.66   &   3.9(0.8) &	 13.0(0.4) &	 14.2(0.5) &	0.4(0.1) &	0.50(0.01) &	0.08(0.01) &	0.22(0.01) &	2.3(0.1) &	0.03(0.01) & 0.3(0.1)  \\
G006.98+20.72   &   2.9(0.1) &	 17.2(0.4) &	 20.2(0.6) &	0.9(0.3) &	0.41(0.01) &	0.10(0.01) &	0.27(0.01) &	1.6(0.1) &	0.06(0.01) & 1.4(0.3)  \\
G007.80+21.10   &   2.8(0.1) &	 14.4(0.3) &	 16.1(0.4) &	1.4(0.5) &	0.53(0.02) &	0.09(0.01) &	0.24(0.01) &	2.3(0.7) &	0.03(0.01) & 2.5(0.6)  \\
G008.67+22.14   &   3.3(0.6) &	 9.4(0.1)  &	 9.8(0.1)  &	3.3(0.1) &	0.39(0.01) &	0.07(0.01) &	0.18(0.01) &	2.1(0.2) &	0.03(0.01) & 4.6(0.1)  \\
G009.79+00.87   &   3.0(0.3) &	 12.6(0.1) &	 13.8(0.1) &	4.2(0.3) &	1.09(0.01) &	0.08(0.01) &	0.22(0.01) &	5.0(1.4) &	0.01(0.01) &      ...  \\
G028.56-00.24   &   3.7(0.8) &	 17.6(2.0) &	 20.7(3.2) &	1.1(0.3) &	1.07(0.02) &	0.10(0.01) &	0.27(0.02) &	4.0(3.1) &	0.01(0.01) &      ...  \\
G028.71+03.88   &   3.5(0.8) &	 10.2(0.1) &	 10.7(0.2) &	6.1(0.1) &	0.56(0.01) &	0.07(0.01) &	0.19(0.01) &	2.9(0.4) &	0.02(0.01) &      ...  \\
G028.87+04.23   &   3.0(0.3) &	 9.9(0.3)  &	 10.3(0.3) &	1.8(0.1) &	0.45(0.01) &	0.07(0.01) &	0.19(0.01) &	2.4(0.2) &	0.02(0.01) &      ...  \\
G030.78+05.22   &   3.3(0.6) &	 12.8(0.1) &	 14.0(0.1) &	2.1(0.1) &	0.73(0.01) &	0.08(0.01) &	0.22(0.01) &	3.3(0.4) &	0.01(0.01) &      ...  \\
G038.36-00.95   &   3.7(1.0) &	 12.2(0.2) &	 13.2(0.3) &	2.1(0.1) &	0.77(0.01) &	0.08(0.01) &	0.21(0.01) &	3.6(0.5) &	0.01(0.01) & 1.6(0.1)  \\
G049.76-07.25   &   3.1(0.1) &	 15.8(0.2) &	 18.1(0.3) &	0.4(0.2) &	0.45(0.01) &	0.09(0.01) &	0.25(0.01) &	1.8(0.2) &	0.04(0.01) & 0.9(0.3)  \\
G070.44-01.54   &   3.0(0.3) &	 11.9(0.3) &	 12.9(0.3) &	2.6(0.5) &	1.02(0.01) &	0.08(0.01) &	0.21(0.01) &	4.9(0.8) &	0.01(0.01) & 2.5(0.1)  \\
G084.79-01.11   &   3.7(1.0) &	 11.6(0.3) &	 12.4(0.4) &	3.2(0.1) &	0.94(0.01) &	0.08(0.01) &	0.21(0.01) &	4.5(0.7) &	0.01(0.01) & 2.3(0.1)  \\
G089.36-00.67   &   3.1(0.4) &	 11.6(0.5) &	 12.4(0.6) &	1.4(0.1) &	0.67(0.01) &	0.08(0.01) &	0.21(0.01) &	3.3(0.4) &	0.01(0.01) & 1.4(0.3)  \\
G089.62+02.16   &   3.2(0.5) &	 10.1(0.1) &	 10.6(0.1) &	3.5(0.2) &	0.52(0.01) &	0.07(0.01) &	0.19(0.01) &	2.7(0.3) &	0.02(0.01) &      ...  \\
G091.73+04.36   &   3.2(0.5) &	 9.9(0.3)  &	 10.4(0.3) &	1.9(0.1) &	0.53(0.01) &	0.07(0.01) &	0.19(0.01) &	2.8(0.3) &	0.02(0.01) & 1.4(0.2)  \\
G092.26+03.80   &   3.3(0.6) &	 10.6(0.1) &	 11.2(0.1) &	3.7(0.2) &	0.73(0.01) &	0.07(0.01) &	0.20(0.01) &	3.7(0.6) &	0.01(0.01) &      ...  \\
G093.20+09.53   &   2.9(0.2) &	 10.0(0.1) &	 10.5(0.1) &	3.2(0.7) &	0.30(0.04) &	0.07(0.01) &	0.19(0.01) &	1.6(0.7) &	0.06(0.01) & 9.7(0.3)  \\
G093.62-04.44   &   3.1(0.3) &	 15.6(1.1) &	 17.8(1.5) &	0.8(0.2) &	0.52(0.01) &	0.09(0.01) &	0.25(0.01) &	2.1(0.2) &	0.03(0.01) & 1.2(0.2)  \\
G093.91+10.02   &   2.8(0.1) &	 11.3(0.4) &	 12.0(0.5) &	2.6(0.2) &	0.47(0.01) &	0.08(0.01) &	0.20(0.01) &	2.3(0.3) &	0.03(0.01) &      ...  \\
G093.99-04.91   &   2.9(0.2) &	 10.4(0.4) &	 11.0(0.5) &	2.4(0.1) &	0.46(0.01) &	0.07(0.01) &	0.20(0.01) &	2.4(0.2) &	0.03(0.01) & 2.4(0.1)  \\
G094.08+09.46   &   3.0(0.3) &	 9.6(0.3)  &	 10.1(0.3) &	3.2(0.1) &	0.50(0.01) &	0.07(0.01) &	0.19(0.01) &	2.7(0.3) &	0.02(0.01) & 8.6(0.7)  \\
G095.75+08.17   &   3.0(0.1) &	 17.2(0.4) &	 20.2(0.7) &	0.4(0.2) &	0.45(0.01) &	0.10(0.01) &	0.27(0.01) &	1.7(0.1) &	0.05(0.01) &      ...  \\
G096.59+10.29   &   3.0(0.1) &	 16.3(0.1) &	 18.8(0.1) &	0.4(0.2) &	0.40(0.01) &	0.10(0.01) &	0.26(0.01) &	1.6(0.2) &	0.06(0.01) & 0.8(0.4)  \\
G097.09+10.12   &   3.1(0.4) &	 8.6(0.2)  &	 8.9(0.2)  &	4.2(0.1) &	0.47(0.01) &	0.07(0.01) &	0.18(0.01) &	2.7(0.3) &	0.02(0.01) & 7.5(0.8)  \\
G098.89+14.01   &   2.9(0.2) &	 10.9(0.3) &	 11.5(0.3) &	2.0(0.1) &	0.42(0.01) &	0.07(0.01) &	0.20(0.01) &	2.1(0.2) &	0.03(0.01) & 6.5(0.1)  \\
G102.34+15.96   &   3.5(0.8) &	 9.0(0.2)  &	 9.4(0.2)  &	3.0(0.1) &	0.45(0.01) &	0.07(0.01) &	0.18(0.01) &	2.5(0.2) &	0.02(0.01) & 4.2(0.1)  \\
G103.90+13.97   &   3.2(0.5) &	 11.0(0.1) &	 11.7(0.1) &	2.4(0.2) &	0.45(0.01) &	0.08(0.01) &	0.20(0.01) &	2.3(0.2) &	0.03(0.01) &      ...  \\
G110.65+09.65   &   3.3(0.6) &	 10.8(0.1) &	 11.4(0.1) &	2.5(0.1) &	0.55(0.01) &	0.07(0.01) &	0.20(0.01) &	2.8(0.3) &	0.02(0.01) & 2.1(0.1)  \\
G111.66+20.20   &   3.3(0.6) &	 10.4(0.1) &	 10.9(0.1) &	2.1(0.1) &	0.49(0.01) &	0.07(0.01) &	0.19(0.01) &	2.6(0.2) &	0.02(0.01) & 1.3(0.1)  \\
G114.67+14.47   &   3.6(0.9) &	 9.3(0.2)  &	 9.6(0.2)  &	2.7(0.1) &	0.66(0.01) &	0.07(0.01) &	0.18(0.01) &	3.7(0.5) &	0.01(0.01) & 1.6(0.1)  \\
G115.81-03.54   &   3.2(0.5) &	 9.9(0.3)  &	 10.4(0.4) &	1.3(0.1) &	0.38(0.01) &	0.07(0.01) &	0.19(0.01) &	2.0(0.1) &	0.03(0.01) & 2.7(0.1)  \\
G117.11+12.42   &   3.3(0.6) &	 10.3(0.4) &	 10.9(0.5) &	3.0(0.1) &	0.47(0.01) &	0.07(0.01) &	0.19(0.01) &	2.4(0.2) &	0.02(0.01) & 3.8(0.2)  \\
G120.67+02.66   &   3.1(0.3) &	 15.4(0.1) &	 17.5(0.1) &	0.9(0.2) &	0.51(0.01) &	0.09(0.01) &	0.25(0.01) &	2.1(0.2) &	0.03(0.01) & 0.6(0.1)  \\
G128.89+13.68   &   3.1(0.4) &	 9.4(0.5)  &	 9.8 (0.6) &	3.1(0.1) &	0.47(0.01) &	0.07(0.01) &	0.19(0.01) &	2.6(0.3) &	0.02(0.01) & 6.0(1.4)  \\
G133.48+09.02a  &   3.2(0.4) &	 13.5(0.4) &	 14.9(0.6) &	1.3(0.2) &	0.95(0.01) &	0.09(0.01) &	0.23(0.01) &	4.2(1.6) &	0.01(0.01) & 1.1(0.3)  \\
G158.20-20.28   &   3.4(0.7) &	 9.9(0.1)  &	 10.3(0.1) &	1.8(0.1) &	0.41(0.01) &	0.07(0.01) &	0.19(0.01) &	2.2(0.2) &	0.03(0.01) & 3.4(2.5)  \\
G158.22-20.14   &   3.7(1.0) &	 10.1(0.1) &	 10.6(0.1) &	1.5(0.1) &	0.40(0.01) &	0.07(0.01) &	0.19(0.01) &	2.1(0.1) &	0.03(0.01) & 2.0(0.4)  \\
G158.37-20.72   &   3.3(0.6) &	 10.4(0.2) &	 10.9(0.2) &	1.8(0.1) &	0.55(0.01) &	0.07(0.01) &	0.19(0.01) &	2.9(0.3) &	0.02(0.01) & 1.5(0.1)  \\
G158.86-21.60   &   3.4(0.6) &	 13.3(0.5) &	 14.6(0.6) &	0.6(0.1) &	0.51(0.01) &	0.08(0.01) &	0.23(0.01) &	2.3(0.1) &	0.03(0.01) & 0.7(0.1)  \\
G159.21-20.44   &   3.9(1.2) &	 11.1(0.1) &	 11.9(0.2) &	2.5(0.1) &	0.61(0.01) &	0.08(0.01) &	0.20(0.01) &	3.0(0.3) &	0.02(0.01) & 0.9(0.1)  \\
G160.51-16.84   &   3.1(0.4) &	 12.7(0.4) &	 13.9(0.5) &	0.9(0.1) &	0.51(0.01) &	0.08(0.01) &	0.22(0.01) &	2.4(0.2) &	0.03(0.01) & 0.5(0.1)  \\
G164.94-08.57   &   3.5(0.7) &	 9.7(0.6)  &	 10.2(0.7) &	1.0(0.1) &	0.53(0.01) &	0.07(0.01) &	0.19(0.01) &	2.8(0.2) &	0.02(0.01) &      ...  \\
G168.13-16.39   &   3.4(0.6) &	 10.5(0.3) &	 11.1(0.3) &	1.1(0.1) &	0.36(0.01) &	0.07(0.01) &	0.20(0.01) &	1.9(0.1) &	0.04(0.01) & 4.1(0.1)  \\
G169.98-04.27   &   3.2(0.5) &	 13.0(0.3) &	 14.3(0.4) &	1.1(0.1) &	0.45(0.01) &	0.08(0.01) &	0.22(0.01) &	2.1(0.1) &	0.03(0.01) & 2.6(0.1)  \\
G170.00-16.14   &   3.1(0.4) &	 11.6(0.3) &	 12.5(0.4) &	0.8(0.1) &	0.35(0.01) &	0.08(0.01) &	0.21(0.01) &	1.7(0.1) &	0.05(0.01) & 1.7(0.1)  \\
G170.26-16.02   &   3.4(0.7) &	 9.1(0.1)  &	 9.4(0.1)  &	4.0(0.2) &	0.44(0.01) &	0.07(0.01) &	0.18(0.01) &	2.4(0.2) &	0.02(0.01) & 3.1(0.3)  \\
G171.49-14.90   &   3.8(1.1) &	 8.9(0.1)  &	 9.2(0.1)  &	4.4(0.2) &	0.44(0.01) &	0.07(0.01) &	0.18(0.01) &	2.5(0.2) &	0.02(0.01) & 5.7(0.3)  \\
G171.80-15.32   &   3.4(0.7) &	 9.2(0.1)  &	 9.5(0.1)  &	3.0(0.1) &	0.41(0.01) &	0.07(0.01) &	0.18(0.01) &	2.3(0.2) &	0.03(0.01) & 2.8(0.3)  \\
G172.85+02.27   &   3.1(0.3) &	 16.1(0.1) &	 18.5(0.1) &	1.6(0.1) &	0.94(0.01) &	0.09(0.01) &	0.25(0.01) &	3.7(0.5) &	0.01(0.01) & 0.9(0.1)  \\
G173.36-16.27   &   3.2(0.5) &	 10.1(0.2) &	 10.6(0.3) &	1.8(0.1) &	0.41(0.01) &	0.07(0.01) &	0.19(0.01) &	2.2(0.2) &	0.03(0.01) & 4.2(1.3)  \\
G173.80-15.88   &   3.7(1.0) &	 9.4(0.1)  &	 9.8(0.1)  &	2.5(0.1) &	0.41(0.01) &	0.07(0.01) &	0.18(0.01) &	2.3(0.2) &	0.03(0.01) &      ...  \\
G174.08-13.24   &   3.6(0.9) &	 9.0(0.1)  &	 9.3(0.1)  &	3.1(0.1) &	0.42(0.01) &	0.07(0.01) &	0.18(0.01) &	2.3(0.2) &	0.03(0.01) &      ...  \\
G174.22-13.43   &   3.6(0.9) &	 10.3(0.3) &	 10.8(0.4) &	1.4(0.1) &	0.63(0.01) &	0.07(0.01) &	0.19(0.01) &	3.3(0.3) &	0.01(0.01) &      ...  \\
G174.70-15.48   &   3.4(0.7) &	 9.6(0.3)  &	 10.1(0.4) &	1.5(0.1) &	0.45(0.01) &	0.07(0.01) &	0.19(0.01) &	2.5(0.2) &	0.02(0.01) &      ...  \\
G175.49-16.80   &   3.7(0.9) &	 9.4(0.1)  &	 9.8(0.1)  &	2.1(0.1) &	0.39(0.01) &	0.07(0.01) &	0.18(0.01) &	2.1(0.2) &	0.03(0.01) & 3.5(0.3)  \\
G177.97-09.72   &   3.5(0.8) &	 9.2(0.1)  &	 9.6(0.2)  &	4.7(0.2) &	0.47(0.01) &	0.07(0.01) &	0.18(0.01) &	2.6(0.3) &	0.02(0.01) & 6.7(0.2)  \\
G201.44+00.65   &   3.1(0.4) &	 11.5(0.4) &	 12.3(0.4) &	1.4(0.1) &	0.53(0.01) &	0.08(0.01) &	0.21(0.01) &	2.6(0.3) &	0.02(0.01) & 1.6(0.1)  \\
G201.59+00.55a  &   3.3(0.5) &	 11.3(0.7) &	 12.0(0.8) &	1.0(0.1) &	0.72(0.01) &	0.08(0.01) &	0.20(0.01) &	3.5(0.8) &	0.01(0.01) &      ...  \\
G202.30-08.91   &   3.3(0.5) &	 11.7(0.6) &	 12.5(0.7) &	0.7(0.1) &	0.69(0.01) &	0.08(0.01) &	0.21(0.01) &	3.3(0.3) &	0.01(0.01) & 0.7(0.1)  \\
G203.20-11.20   &   3.2(0.5) &	 10.0(0.4) &	 10.5(0.4) &	1.9(0.1) &	0.65(0.01) &	0.07(0.01) &	0.19(0.01) &	3.4(0.4) &	0.01(0.01) & 1.2(0.1)  \\
G206.10-15.77   &   3.4(0.7) &	 10.3(0.1) &	 10.9(0.1) &	2.1(0.1) &	0.40(0.01) &	0.07(0.01) &	0.19(0.01) &	2.1(0.2) &	0.03(0.01) & 1.9(1.6)  \\
G211.48-19.27   &   3.3(0.5) &	 12.0(0.4) &	 13.0(0.5) &	1.7(0.1) &	0.97(0.01) &	0.08(0.01) &	0.21(0.01) &	4.6(0.8) &	0.01(0.01) &      ...  \\
G212.10-19.15   &   3.4(0.7) &	 9.4(0.4)  &	 9.8(0.5)  &	2.0(0.1) &	0.62(0.01) &	0.07(0.01) &	0.18(0.01) &	3.4(0.4) &	0.01(0.01) &      ...  \\
G224.27-00.82   &   3.4(0.7) &	 10.7(0.1) &	 11.4(0.2) &	2.7(0.1) &	0.86(0.01) &	0.07(0.01) &	0.20(0.01) &	4.3(0.7) &	0.01(0.01) & 1.4(0.1)  \\
G224.47-00.65   &   3.4(0.7) &	 11.7(0.3) &	 12.6(0.3) &	1.3(0.1) &	0.73(0.01) &	0.08(0.01) &	0.21(0.01) &	3.5(0.5) &	0.01(0.01) & 1.2(0.2)  \\
G353.49+15.57   &   4.1(1.3) &	 11.9(0.1) &	 12.8(0.1) &	1.3(0.1) &	0.47(0.01) &	0.08(0.01) &	0.21(0.01) &	2.3(0.2) &	0.03(0.01) &      ...  \\
G353.54+15.73   &   4.6(1.8) &	 11.5(0.3) &	 12.3(0.3) &	1.3(0.1) &	0.52(0.01) &	0.08(0.01) &	0.21(0.01) &	2.5(0.2) &	0.02(0.01) &      ...  \\
G354.17+15.32   &   3.5(0.6) &	 13.5(0.3) &	 14.8(0.4) &	0.5(0.1) &	0.38(0.01) &	0.08(0.01) &	0.23(0.01) &	1.7(0.1) &	0.05(0.01) &      ...  \\
G354.19+16.27   &   3.3(0.6) &	 12.1(0.3) &	 13.1(0.4) &	0.8(0.1) &	0.49(0.01) &	0.08(0.01) &	0.21(0.01) &	2.3(0.2) &	0.03(0.01) &      ...  \\
G354.46+16.15   &   4.0(1.3) &	 10.1(0.1) &	 10.6(0.1) &	1.8(0.1) &	0.42(0.01) &	0.07(0.01) &	0.19(0.01) &	2.2(0.2) &	0.03(0.01) &           \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline \hline
Distributions &  Test Parameter  & KS Statistic & P-Value    \\
\hline
Planck cold cores and  BGPS                         &  $T_{\rm kin}$              & 0.44  & 3.23 $\times$ $10^{-08}$ \\
Planck cold cores and  ATLASGAL                     &  $T_{\rm kin}$              & 0.75  & 3.65 $\times$ $10^{-34}$ \\
Planck cold cores and  UC H{\sc ii} Cand            &  $T_{\rm kin}$              & 0.85  & 1.40 $\times$ $10^{-18}$ \\
Planck cold cores and  High contrast IRDCs          &  $T_{\rm kin}$              & 0.50  & 4.58 $\times$ $10^{-17}$ \\
Planck cold cores and  High IR extinction clouds    &  $T_{\rm kin}$              & 0.78  & 1.54 $\times$ $10^{-15}$ \\
Planck cold cores and  EGOs                         &  $T_{\rm kin}$              & 0.67  & 9.29 $\times$ $10^{-05}$ \\
Planck cold cores and  Ophichus                     &  $T_{\rm kin}$              & 0.46  & 1.34 $\times$ $10^{-02}$ \\
Planck cold cores and  Perseus                      &  $T_{\rm kin}$              & 0.37  & 1.50 $\times$ $10^{-03}$ \\
Planck cold cores and  Cepheus \& Orion L1630/L1641 &  $T_{\rm kin}$              & 0.60  & 2.12 $\times$ $10^{-02}$ \\
Planck cold cores and  BGPS                         &  $\Delta$V(1,1)             & 0.44  & 3.23 $\times$ $10^{-08}$ \\
Planck cold cores and  ATLASGAL                     &  $\Delta$V(1,1)             & 0.82  & 3.65 $\times$ $10^{-34}$ \\
Planck cold cores and  UC H{\sc ii} Cand            &  $\Delta$V(1,1)             & 0.74  & 1.40 $\times$ $10^{-18}$ \\
Planck cold cores and  High contrast IRDCs          &  $\Delta$V(1,1)             & 0.72  & 4.58 $\times$ $10^{-17}$ \\
Planck cold cores and  High IR extinction clouds    &  $\Delta$V(1,1)             & 0.67  & 1.54 $\times$ $10^{-15}$ \\
Planck cold cores and  EGOs                         &  $\Delta$V(1,1)             & 0.38  & 9.29 $\times$ $10^{-05}$ \\
Planck cold cores and  Ophichus                     &  $\Delta$V(1,1)             & 0.44  & 1.34 $\times$ $10^{-02}$ \\
Planck cold cores and  Cepheus \& Orion L1630/L1641 &  $\Delta$V(1,1)             & 0.29  & 2.12 $\times$ $10^{-02}$ \\
Planck cold cores and  BGPS                         &  N$\rm _{NH_{3}}$           & 0.89  & 3.50 $\times$ $10^{-41}$ \\
Planck cold cores and  ATLASGAL                     &  N$\rm _{NH_{3}}$           & 0.97  & 3.57 $\times$ $10^{-61}$ \\
Planck cold cores and  UC H{\sc ii} Cand            &  N$\rm _{NH_{3}}$           & 0.93  & 1.95 $\times$ $10^{-32}$ \\
Planck cold cores and  High contrast IRDCs          &  N$\rm _{NH_{3}}$           & 0.62  & 2.25 $\times$ $10^{-12}$ \\
Planck cold cores and  High IR extinction clouds    &  N$\rm _{NH_{3}}$           & 0.87  & 1.62 $\times$ $10^{-28}$ \\
Planck cold cores and  EGOs                         &  N$\rm _{NH_{3}}$           & 0.87  & 4.34 $\times$ $10^{-27}$ \\
Planck cold cores and  Ophichus                     &  N$\rm _{NH_{3}}$           & 0.71  & 1.18 $\times$ $10^{-06}$ \\
Planck cold cores and  Cepheus \& Orion L1630/L1641 &  N$\rm _{NH_{3}}$           & 1.00  & 1.04 $\times$ $10^{-29}$ \\
Planck cold cores and  BGPS                         &  $N\rm _{H_{2}}$            & 0.89  & 3.50 $\times$ $10^{-41}$ \\
Planck cold cores and  ATLASGAL                     &  $N\rm _{H_{2}}$            & 0.89  & 5.69 $\times$ $10^{-43}$ \\
Planck cold cores and  High contrast IRDCs          &  $N\rm _{H_{2}}$            & 0.52  & 1.21 $\times$ $10^{-08}$ \\
Planck cold cores and  High IR extinction clouds    &  $N\rm _{H_{2}}$            & 0.94  & 7.25 $\times$ $10^{-35}$ \\
Planck cold cores and  Ophichus                     &  $N\rm _{H_{2}}$            & 0.73  & 8.73 $\times$ $10^{-07}$ \\
Planck cold cores and  BGPS                         &  $\chi_{\rm \tiny NH_{3}}$  & 0.33  & 8.42 $\times$ $10^{-05}$ \\
Planck cold cores and  ATLASGAL                     &  $\chi_{\rm \tiny NH_{3}}$  & 0.20  & 4.41 $\times$ $10^{-02}$ \\
Planck cold cores and  High contrast IRDCs          &  $\chi_{\rm \tiny NH_{3}}$  & 0.91  & 4.18 $\times$ $10^{-30}$ \\
Planck cold cores and  High IR extinction clouds    &  $\chi_{\rm \tiny NH_{3}}$  & 0.77  & 8.27 $\times$ $10^{-21}$ \\
Planck cold cores and  Ophichus                     &  $\chi_{\rm \tiny NH_{3}}$  & 0.86  & 1.26 $\times$ $10^{-09}$ \\
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline \hline
Dataset &  Spearman Correlation & P-value    \\
\hline
ATLASGAL                      &   0.53                  &  1.48 $\times$ $10^{-53}$  \\
BGPS                          &   0.52                  &  1.20 $\times$ $10^{-36}$  \\
High contrast IRDCs           &   0.07                  &  0.45                     \\
Ophiuchus                     &   0.49                  &  0.03                     \\
Cepheus \& Orion L1630/L1641  &   0.49                  &  2.01 $\times$ $10^{-4}$   \\
Perseus                       &   0.2                   &  0.16                     \\
Planck cold cores             &   0.33                  &  4.00 $\times$ $10^{-3}$   \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccc}
\hline
Name &   $V_{\rm LSR}$(CO) & $\Delta v_{\rm CO}$ & $T_{\rm mb,^{12}\rm CO}$ & $V_{\rm LSR}(\rm^{13}CO)$ & $\Delta v_{\rm ^{13}CO}$ & $T_{\rm mb,^{13}\rm CO}$ & $V_{\rm LSR}(\rm C^{18}O)$ & $\Delta v_{\rm C^{18}O}$ & $T_{\rm mb,\rm C^{18}O}$\\
 & km\,s$^{-1}$& km\,s$^{-1}$&  K & km\,s$^{-1}$& km\,s$^{-1}$ & K & km\,s$^{-1}$ & km\,s$^{-1}$ & K   \\
\hline
G005.03+19.07	&  3.7(0.1)  & 	1.3(0.1) 	&  14.5(0.2) &  3.7(0.1)  &  1.0(0.1) &  8.1(0.1)  &   3.7(0.1) &  	0.7(0.1) 	&  1.6(0.2)  & \\
G005.29+11.07	&  4.3(0.1)  & 	0.9(0.1) 	&  16.2(0.3) &  4.2(0.1)  &  0.6(0.1) &  7.9(0.1)  &   4.2(0.1) &  	0.5(0.1) 	&  1.6(0.1)  & \\
G005.80+19.92	&  2.7(0.1)  & 	0.9(0.1) 	&  6.2(0.3)  &  2.8(0.1)  &  0.7(0.1) &  6.4(0.1)  &   2.9(0.1) &  	0.5(0.1) 	&  1.2(0.1)  & \\
G006.08+20.26	&  4.0(0.1)  & 	1.6(0.1) 	&  10.3(0.2) &  3.9(0.1)  &  1.0(0.1) &  8.6(0.1)  &   3.9(0.1) &  	0.6(0.1) 	&  2.0(0.2)  & \\
G006.32+20.44	&  4.3(0.1)  & 	1.7(0.1) 	&  10.9(0.2) &  4.3(0.1)  &  0.8(0.1) &  8.2(0.2)  &   4.2(0.1) &  	0.5(0.1) 	&  3.3(0.1)  & \\
G006.41+20.56	&  4.7(0.1)  & 	1.1(0.1) 	&  12.7(0.3) &  4.6(0.2)  &  0.7(0.2) &  7.2(0.2)  &   4.4(0.1) &  	0.8(0.1) 	&  2.1(0.1)  & \\
G006.70+20.66	&  3.5(0.1)  & 	1.9(0.1) 	&  11.9(0.2) &  3.7(0.1)  &  1.2(0.1) &  7.8(0.1)  &   3.7(0.1) &  	0.8(0.1) 	&  2.6(0.1)  & \\
G006.98+20.72	&  3.2(0.1)  & 	1.0(0.1) 	&  11.7(0.3) &  3.1(0.1)  &  0.7(0.1) &  6.5(0.1)  &   3.1(0.1) &  	0.4(0.1) 	&  1.3(0.1)  & \\
G007.53+21.10	&  3.0(0.1)  & 	1.2(0.1) 	&  16.3(0.2) &  3.0(0.1)  &  0.8(0.1) &  8.0(0.1)  &   3.0(0.1) &  	0.5(0.1) 	&  1.1(0.1)  & \\
G007.80+21.10	&  3.1(0.1)  & 	0.8(0.1) 	&  8.2(0.2)  &  3.0(0.1)  &  0.6(0.1) &  6.0(0.2)  &   3.0(0.1) &  	0.5(0.1) 	&  0.9(0.1)  & \\
G008.52+21.84	&  3.9(0.1)  & 	1.3(0.1) 	&  10.6(0.4) &  3.8(0.1)  &  0.8(0.1) &  7.1(0.2)  &   3.7(0.1) &  	0.6(0.1) 	&  2.3(0.2)  & \\
G008.67+22.14	&  3.3(0.1)  & 	1.0(0.1) 	&  11.1(0.3) &  3.3(0.1)  &  0.7(0.1) &  7.0(0.1)  &   3.4(0.1) &  	0.4(0.1) 	&  2.8(0.1)  & \\
G015.16+07.23	&  2.9(0.1)  & 	1.3(0.1) 	&  8.3(1.2)  &  2.8(0.1)  &  1.1(0.1) &  3.9(0.2)  &   2.7(0.1) &  	0.6(0.1) 	&  0.4(0.1)  & \\
G028.45-06.39	&  12.1(0.1) & 	1.5(0.1) 	&  8.1(0.2)  &  11.9(0.1) &  1.1(0.1) &  5.0(0.1)  &   12.0(0.1)& 	0.6(0.1) 	&  2.2(0.1)  & \\
G038.36-00.95	&  17.4(0.1) & 	3.0(0.1) 	&  6.7(0.3)  &  16.5(0.1) &  1.9(0.1) &  4.8(0.1)  &   16.4(0.1)& 	1.5(0.1) 	&  1.3(0.1)  & \\
G049.76-07.25	&  21.1(0.1) & 	1.2(0.1) 	&  5.1(0.2)  &  21.5(0.1) &  1.1(0.1) &  3.2(0.1)  &   			    &             &            & \\
G057.10+03.65	&  11.5(0.1) & 	1.6(0.1) 	&  7.6(0.2)  &  11.6(0.1) &  1.4(0.1) &  5.1(0.1)  &   11.5(0.1)& 	1.1(0.1) 	&  1.4(0.1)  & \\
G065.43-03.15	&  6.1(0.1)  & 	2.6(0.1) 	&  2.4(0.2)  &  6.0(0.1)  &  1.2(0.1) &  2.4(0.1)  &   6.1(0.1) &  	0.6(0.1) 	&  0.9(0.1)  & \\
G070.44-01.54	&  10.8(0.2) & 	3.4(0.2) 	&  6.8(0.2)  &  11.3(0.1) &  3.3(0.3) &  3.0(0.1)  &   11.4(0.1)& 	1.7(0.1) 	&  1.4(0.1)  & \\
G070.72-00.63	&  11.2(0.1) & 	3.8(0.1) 	&  8.9(0.5)  &  11.7(0.1) &  3.1(0.2) &  3.9(0.4)  &   			    &             &            & \\
G074.11+00.11a	&  2.7(0.2)  & 	10.3(0.2) &  1.5(0.2)  &  -0.1(0.1) &  2.2(0.1) &  2.9(0.1)  &   -1.5(0.1)& 	2.1(0.1) 	&  1.1(0.1)  & \\
G074.11+00.11b	&  1.9(0.2)  & 	4.0(0.2) 	&  5.8(0.2)  &  2.1(0.1)  &  2.8(0.1) &  2.3(0.1)  &   			    &             &            & \\
G084.79-01.11	&  1.0(0.2)  & 	2.9(0.2) 	&  7.9(0.3)  &  0.8(0.1)  &  1.8(0.1) &  5.5(0.1)  &   0.8(0.1) &  	1.3(0.1) 	&  1.5(0.1)  & \\
G089.36-00.67	&  2.5(0.1)  & 	4.6(0.1) 	&  7.2(0.6)  &  2.6(0.1)  &  2.5(0.1) &  3.7(0.1)  &   2.7(0.1) &  	1.4(0.1) 	&  0.8(0.1)  & \\
G089.64-06.59	&  12.5(0.1) & 	1.2(0.1) 	&  5.2(0.1)  &  12.6(0.1) &  0.9(0.1) &  1.9(0.1)  &   12.5(0.2)& 	0.8(0.3) 	&  0.4(0.1)  & \\
G089.75-02.16	&  1.4(0.2)  & 	1.4(0.2) 	&  8.5(0.2)  &  1.5(0.1)  &  0.9(0.1) &  3.3(0.1)  &   1.6(0.1) &  	0.9(0.2) 	&  0.6(0.1)  & \\
G089.93-01.94	&  1.6(0.1)  & 	1.6(0.1) 	&  11.4(0.5) &  1.4(0.1)  &  1.2(0.1) &  6.1(0.1)  &   1.4(0.1) &  	1.0(0.1) 	&  0.9(0.1)  & \\
G091.73+04.36	&  -5.3(0.1) & 	2.4(0.1) 	&  4.9(0.3)  &  -4.2(0.1) &  2.0(0.1) &  4.2(0.1)  &   -4.3(0.1)& 	1.1(0.1) 	&  1.9(0.1)  & \\
G093.20+09.53	&  -1.8(0.1) & 	2.2(0.2) 	&  3.1(0.3)  &  -1.9(0.1) &  1.0(0.1) &  2.4(0.1)  &   -1.8(0.1)& 	0.7(0.1) 	&  0.7(0.1)  & \\
G093.22-04.59	&  3.5(0.2)  & 	2.1(0.2) 	&  4.4(0.2)  &  3.6(0.2)  &  1.3(0.2) &  2.4(0.1)  &   3.6(0.1) &  	0.8(0.2) 	&  0.5(0.1)  & \\
G093.62-04.44	&  4.5(0.1)  & 	1.7(0.1) 	&  5.5(0.2)  &  3.9(0.1)  &  1.3(0.1) &  3.8(0.1)  &   3.7(0.1) &  	1.0(0.1) 	&  1.6(0.2)  & \\
G093.91+10.02	&  -2.2(0.1) & 	1.2(0.1) 	&  2.7(0.3)  &  -1.9(0.1) &  0.8(0.1) &  3.9(0.1)  &   -1.9(0.1)&   0.6(0.1) 	&  1.4(0.1)  & \\
G093.99-04.91	&  4.7(0.1)  & 	2.4(0.1) 	&  5.1(0.2)  &  4.9(0.1)  &  1.1(0.1) &  4.6(0.2)  &   4.9(0.1) & 	0.7(0.1) 	&  1.2(0.1)  & \\
G094.08+09.46	&  0.6(0.1)  & 	2.2(0.1) 	&  5.5(0.3)  &  0.2(0.1)  &  1.6(0.1) &  2.4(0.1)  &   0.1(0.1) & 	1.1(0.2) 	&  0.5(0.1)  & \\
G095.11+06.50	&  -2.7(0.1) & 	1.0(0.1) 	&  4.5(0.2)  &  -2.4(0.2) &  1.2(0.2) &  2.2(0.1)  &   -2.3(0.1)& 	0.6(0.1)  &  1.2(0.1)	 & \\
G095.51+09.97	&  -2.3(0.1) & 	2.1(0.2) 	&  5.6(1.2)  &  -2.4(0.1) &  1.2(0.1) &  2.0(0.2)  &   -2.4(0.1)&  	0.6(0.1) 	&  1.0(0.1)  & \\
G096.59+10.29	&  -2.8(0.1) & 	1.6(0.1) 	&  5.0(0.2)  &  -2.6(0.1) &  0.7(0.1) &  4.2(0.1)  &   -2.6(0.1)&  	0.4(0.1) 	&  1.5(0.1)  & \\
G096.94+10.25	&  -2.9(0.1) & 	1.6(0.1) 	&  7.3(0.1)  &  -2.4(0.1) &  1.3(0.1) &  3.8(0.1)  &   -2.4(0.1)&  	0.8(0.1) 	&  1.4(0.1)  & \\
G097.09+10.12	&  -2.7(0.2) & 	1.1(0.2) 	&  3.9(0.2)  &  -2.8(0.1) &  1.1(0.1) &  3.2(0.1)  &   -2.8(0.1)&  	0.6(0.1) 	&  1.6(0.1)  & \\
G097.20+09.87	&  -2.6(0.1) & 	2.0(0.1) 	&  4.4(0.2)  &  -2.5(0.1) &  1.1(0.1) &  4.0(0.1)  &   -2.5(0.1)&  	0.8(0.1) 	&  1.7(0.1)  & \\
G097.38+09.95	&  -2.1(0.1) & 	1.8(0.1) 	&  3.9(0.1)  &  -2.2(0.1) &  1.0(0.1) &  2.7(0.1)  &   -2.3(0.1)&  	0.8(0.1) 	&  0.6(0.1)  & \\
G098.52+13.88	&  -3.6(0.1) & 	0.7(0.1) 	&  2.4(0.3)  &  -3.1(0.1) &  0.9(0.1) &  3.1(0.1)  &   -3.1(0.1)&  	0.6(0.2) 	&  0.5(0.1)  & \\
G098.89+14.01	&  -2.8(0.1) & 	1.0(0.1) 	&  5.8(0.2)  &  -2.9(0.1) &  0.7(0.1) &  3.6(0.1)  &   -2.9(0.1)&  	0.7(0.1) 	&  0.6(0.1)  & \\
G098.96+13.68	&  -2.8(0.1) & 	1.9(0.1) 	&  6.2(0.3)  &  -2.8(0.1) &  1.1(0.1) &  3.3(0.1)  &   -2.8(0.1)&  	0.5(0.1) 	&  0.7(0.1)  & \\
G102.34+15.96	&  2.3(0.1)  & 	1.0(0.1) 	&  6.1(0.1)  &  2.7(0.1)  &  1.0(0.1) &  4.9(0.1)  &   2.6(0.1) & 	0.7(0.1) 	&  1.0(0.1)  & \\
G102.70+15.19	&  2.5(0.1)  & 	1.5(0.1) 	&  6.6(0.2)  &  2.0(0.1)  &  0.9(0.1) &  3.9(0.2)  &   2.0(0.1) & 	0.6(0.1) 	&  1.4(0.2)  & \\
G102.72+15.36	&  1.0(0.1)  & 	1.9(0.1) 	&  6.3(0.2)  &  1.2(0.1)  &  1.0(0.1) &  3.4(0.1)  &   1.3(0.1) & 	0.6(0.1) 	&  1.2(0.2)  & \\
G103.90+13.97	&  2.4(0.1)  & 	0.6(0.1) 	&  2.3(0.2)  &  2.9(0.1)  &  1.3(0.1) &  4.8(0.1)  &   2.9(0.1) & 	0.6(0.1) 	&  1.3(0.1)  & \\
G108.10+13.19	&  -5.4(0.1) & 	0.9(0.1) 	&  5.4(0.6)  &  -5.2(0.1) &  1.0(0.1) &  3.7(0.1)  &   -5.4(0.1)&  	0.5(0.1) 	&  1.5(0.1)  & \\
G110.41+11.52	&  -4.9(0.1) & 	1.4(0.1) 	&  4.9(0.1)  &  -4.8(0.1) &  1.0(0.1) &  3.3(0.1)  &   -4.8(0.1)&  	0.5(0.1) 	&  2.2(0.1)  & \\
G110.52+19.17	&  -9.5(0.1) & 	0.6(0.1) 	&  3.9(0.2)  &  -9.2(0.1) &  0.5(0.1) &  2.9(0.1)  &   -9.3(0.1)&  	0.4(0.1) 	&  1.7(0.1)  & \\
G110.65+09.65	&  -4.1(0.1) & 	3.1(0.1) 	&  8.3(0.2)  &  -4.2(0.1) &  1.6(0.1) &  5.5(0.1)  &   -4.4(0.1)&  	1.0(0.1) 	&  1.5(0.1)  & \\
G111.66+20.20	&  -7.6(0.1) & 	1.6(0.1) 	&  6.0(0.3)  &  -7.9(0.1) &  1.3(0.1) &  5.6(0.2)  &   -8.0(0.1)&  	0.9(0.1) 	&  1.4(0.1)  & \\
G111.68+19.74	&  -9.1(0.1) & 	0.7(0.1) 	&  3.6(0.2)  &  -8.8(0.1) &  0.7(0.1) &  1.8(0.1)  &   -9.0(0.1)&  	0.5(0.1) 	&  1.1(0.1)  & \\
G111.77+20.26	&  -8.6(0.1) & 	0.9(0.1) 	&  5.9(0.2)  &  -8.3(0.1) &  0.9(0.1) &  3.6(0.1)  &   -8.1(0.1)&  	0.8(0.1) 	&  1.1(0.1)  & \\
G112.25+13.82	&  -3.9(0.1) & 	1.0(0.1) 	&  4.9(0.1)  &  -4.0(0.1) &  0.8(0.1) &  4.0(0.1)  &   -4.0(0.1)&  	0.9(0.1) 	&  2.1(0.1)  & \\
G114.16+14.80	&  -4.6(0.1) & 	1.2(0.1) 	&  6.6(0.3)  &  -4.1(0.1) &  1.5(0.1) &  3.6(0.1)  &   -4.2(0.1)&  	0.7(0.1) 	&  1.6(0.1)  & \\
G114.56+14.72	&  -3.8(0.1) & 	1.3(0.1) 	&  5.0(0.3)  &  -4.5(0.1) &  0.8(0.1) &  3.2(0.1)  &   -4.7(0.1)&  	0.8(0.1) 	&  1.8(0.1)  & \\
G114.67+14.47	&  -3.9(0.1) & 	1.6(0.1) 	&  7.1(0.2)  &  -4.2(0.1) &  1.6(0.1) &  6.1(0.1)  &   -4.2(0.1)&  	1.2(0.1) 	&  1.8(0.1)  & \\
G115.81-03.54	&  -0.5(0.1) & 	1.1(0.1) 	&  5.6(0.2)  &  -0.7(0.1) &  1.0(0.1) &  3.9(0.1)  &   -0.9(0.1)&  	0.7(0.1) 	&  1.0(0.1)  & \\
G116.08-02.38	&  -0.8(0.2) & 	1.6(0.2) 	&  7.0(0.2)  &  -0.8(0.1) &  1.2(0.1) &  3.4(0.1)  &   -1.0(0.1)&  	1.6(0.1) 	&  0.7(0.1)  & \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\hline
Name &   $V_{\rm LSR}$(CO) & $\Delta v_{\rm CO}$ & $T_{\rm mb,^{12}\rm CO}$ & $V_{\rm LSR}(\rm^{13}CO)$ & $\Delta v_{\rm ^{13}CO}$ & $T_{\rm mb,^{13}\rm CO}$ & $V_{\rm LSR}(\rm C^{18}O)$ & $\Delta v_{\rm C^{18}O}$ & $T_{\rm mb,\rm C^{18}O}$\\
 & km\,s$^{-1}$& km\,s$^{-1}$&  K & km\,s$^{-1}$& km\,s$^{-1}$ & K & km\,s$^{-1}$ & km\,s$^{-1}$ & K   \\
\hline
G117.11+12.42	&  3.6(0.1)  & 	0.8(0.1) 	&  7.5(0.2)  &  3.9(0.1)  &  1.0(0.1) &  5.5(0.1)  &   3.9(0.1) & 	0.6(0.1) 	&  2.0(0.1)  & \\
G120.16+03.09	&  -19.1(0.1)& 	2.4(0.1) 	&  7.3(0.2)  &  -18.9(0.2)&  1.3(0.2) &  4.0(0.1)  & -19.3(0.1) & 	1.3(0.1) 	&  0.8(0.1)  & \\
G120.67+02.66	&  -18.0(0.1)& 	3.4(0.1) 	&  13.0(0.6) &  -18.0(0.1)&  2.2(0.1) &  5.3(0.1)  & -18.1(0.1) & 	1.8(0.1) 	&  0.7(0.1)  & \\
G120.98+02.66	&  -16.9(0.1)& 	2.7(0.1) 	&  9.0(0.6)  &  -16.9(0.1)&  1.7(0.1) &  3.8(0.1)  & -17.1(0.1) & 	1.5(0.2) 	&  0.5(0.1)  & \\
G121.35+03.39	&  -6.1(0.1) & 	2.3(0.1) 	&  4.8(0.4)  &  -5.5(0.1) &  1.5(0.1) &  3.5(0.1)  &   -5.4(0.1)&  	0.9(0.1) 	&  1.2(0.1)  & \\
G123.66+24.89	&  -4.2(0.2) & 	1.0(0.2) 	&  5.5(0.2)  &  -4.3(0.1) &  1.1(0.1) &  3.4(0.1)  &   -4.3(0.1)&  	0.7(0.1) 	&  0.6(0.1)  & \\
G127.85+14.16	&  3.0(0.1)  & 	1.2(0.1) 	&  4.4(0.2)  &  2.9(0.1)  &  0.9(0.1) &  5.1(0.1)  &   2.9(0.1) & 	0.6(0.1) 	&  2.0(0.1)  & \\
G127.88+02.66	&  -11.3(0.1)& 	1.4(0.1) 	&  8.9(0.2)  &  -11.3(0.1)&  1.4(0.1) &  6.0(0.1)  & -11.4(0.1) & 	0.9(0.1) 	&  1.0(0.1)  & \\
G128.89+13.68	&  3.8(0.1)  & 	1.0(0.1) 	&  6.6(0.6)  &  3.9(0.1)  &  0.8(0.1) &  4.7(0.1)  &   3.9(0.1) & 	0.5(0.1) 	&  0.7(0.1)  & \\
G128.95-00.18	&  -14.6(0.1)& 	1.7(0.1) 	&  8.5(0.5)  &  -14.6(0.1)&  1.0(0.1) &  4.8(0.1)  & -14.6(0.1) & 	0.9(0.1) 	&  0.9(0.1)  & \\
G132.29+09.36	&  -12.8(0.2)& 	2.0(0.2) 	&  4.2(0.1)  &  -12.2(0.1)&  1.6(0.1) &  2.9(0.1)  & -12.1(0.1) & 	0.6(0.2) 	&  0.7(0.1)  & \\
G133.28+08.81	&  -10.1(0.2)& 	2.0(0.2) 	&  5.7(0.2)  &  -10.6(0.2)&  1.4(0.2) &  4.0(0.1)  & -10.7(0.1) & 	1.3(0.1) 	&  0.8(0.1)  & \\
G133.48+09.02a	&  -17.1(0.2)& 	2.7(0.2) 	&  10.0(1.5) &  -16.9(0.2)&  2.0(0.3) &  5.1(0.5)  & -16.8(0.2) & 	1.4(0.2) 	&  1.2(0.1)  & \\
G133.48+09.02b	&  -14.2(0.2)& 	3.5(0.2) 	&  5.8(1.5)  &  -15.1(0.3)&  2.2(0.4) &  3.9(0.5)  & -15.2(0.2) & 	1.5(0.2) 	&  1.0(0.1)  & \\
G140.97+05.73	&  -11.6(0.1)& 	1.4(0.1) 	&  6.3(0.2)  &  -11.6(0.1)&  1.4(0.1) &  5.1(0.1)  & -11.7(0.1) & 	0.8(0.1) 	&  1.5(0.1)  & \\
G144.66+00.16	&  -7.6(0.1) & 	1.5(0.1) 	&  7.4(0.3)  &  -7.8(0.1) &  1.0(0.1) &  4.6(0.3)  &   			    &             &            & \\
G147.01+03.39	&  -4.5(0.1) & 	0.9(0.1) 	&  5.0(0.4)  &  -4.7(0.1) &  0.7(0.1) &  3.6(0.1)  &   -4.7(0.1)&  	0.7(0.1) 	&  0.5(0.1)  & \\
G149.23+03.07	&  3.1(0.1)  & 	1.3(0.1) 	&  5.1(1.1)  &  3.0(0.1)  &  0.8(0.1) &  3.4(0.1)  &   3.1(0.1) & 	0.5(0.1) 	&  0.5(0.1)  & \\
G149.41+03.37	&  3.2(0.1)  & 	1.1(0.1) 	&  5.8(0.4)  &  3.3(0.1)  &  1.1(0.1) &  3.4(0.1)  &   3.2(0.1) & 	0.7(0.2) 	&  0.5(0.1)  & \\
G149.52-01.23	&  -8.2(0.1) & 	3.3(0.1) 	&  12.0(0.2) &  -7.3(0.1) &  1.1(0.1) &  2.8(0.1)  &   -7.5(0.1)&  	1.1(0.1) 	&  0.8(0.1)  & \\
G150.22+03.91	&  3.5(0.1)  & 	2.0(0.1) 	&  6.6(0.4)  &  3.3(0.1)  &  1.2(0.1) &  4.6(0.1)  &   3.5(0.1) & 	0.3(0.1) 	&  0.7(0.1)  & \\
G150.44+03.95	&  3.2(0.1)  & 	2.1(0.1) 	&  7.8(1.1)  &  3.2(0.1)  &  1.1(0.1) &  5.1(0.1)  &   3.3(0.1) & 	0.6(0.1) 	&  1.2(0.1)  & \\
G151.08+04.46	&  3.3(0.1)  & 	1.3(0.1) 	&  7.5(0.7)  &  3.2(0.1)  &  0.7(0.1) &  5.7(0.1)  &   3.1(0.1) & 	0.4(0.1) 	&  1.6(0.1)  & \\
G151.45+03.95	&  1.8(0.2)  & 	1.1(0.2) 	&  4.5(0.2)  &  1.3(0.2)  &  1.5(0.2) &  3.4(0.1)  &   1.6(0.1) & 	1.0(0.3) 	&  0.7(0.1)  & \\
G154.07+05.09	&  4.2(0.1)  & 	2.4(0.1) 	&  7.0(0.2)  &  4.3(0.1)  &  1.7(0.1) &  4.0(0.1)  &   4.8(0.1) & 	0.4(0.1) 	&  0.6(0.1)  & \\
G154.07+05.21	&  4.3(0.1)  & 	1.4(0.1) 	&  5.8(0.2)  &  4.6(0.1)  &  0.8(0.1) &  1.6(0.1)  &   4.5(0.1) & 	0.6(0.1) 	&  0.5(0.1)  & \\
G154.68-15.34	&  2.9(0.1)  & 	2.1(0.1) 	&  4.2(0.2)  &  3.2(0.1)  &  1.2(0.1) &  3.1(0.1)  &   3.3(0.1) & 	0.6(0.1) 	&  0.8(0.1)  & \\
G154.90+04.61a	&  3.0(0.1)  & 	1.3(0.1) 	&  6.3(0.2)  &  3.3(0.1)  &  1.2(0.1) &  2.3(0.1)  &   3.4(0.1) & 	0.9(0.1) 	&  0.3(0.1)  & \\
G154.90+04.61b	&  4.6(0.1)  & 	2.0(0.1) 	&  8.5(0.2)  &  4.1(0.1)  &  1.5(0.1) &  2.9(0.1)  &   4.5(0.1) & 	0.3(0.1) 	&  0.3(0.1)  & \\
G155.45-14.59	&  2.9(0.1)  & 	1.4(0.1) 	&  2.9(0.1)  &  2.1(0.1)  &  1.0(0.1) &  3.6(0.1)  &   2.1(0.1) & 	0.7(0.1) 	&  1.5(0.1)  & \\
G155.67+05.11	&  4.6(0.1)  & 	1.6(0.1) 	&  8.1(0.4)  &  4.5(0.1)  &  1.3(0.1) &  3.9(0.2)  &   4.6(0.1) & 	0.6(0.1) 	&  0.6(0.1)  & \\
G156.20+05.26	&  5.5(0.1)  & 	1.0(0.1) 	&  8.1(0.3)  &  5.3(0.1)  &  0.7(0.1) &  5.6(0.1)  &   5.3(0.1) & 	0.5(0.1) 	&  0.8(0.1)  & \\
G156.90-08.49	&  -7.4(0.1) & 	2.1(0.1) 	&  4.4(0.1)  &  -7.9(0.1) &  2.2(0.1) &  2.8(0.1)  &   -7.8(0.1)&  	0.7(0.1) 	&  1.7(0.1)  & \\
G157.10-08.70	&  -6.9(0.1) & 	1.5(0.1) 	&  5.8(0.2)  &  -7.3(0.1) &  1.1(0.1) &  3.8(0.1)  &   -7.5(0.1)&  	0.8(0.1) 	&  1.6(0.1)  & \\
G157.12-11.56	&  -2.0(0.1) & 	2.0(0.1) 	&  10.0(0.7) &  -1.7(0.1) &  1.3(0.1) &  4.7(0.1)  &   -1.6(0.1)&  	0.9(0.1) 	&  0.7(0.1)  & \\
G157.25-01.00	&  5.1(0.1)  & 	1.0(0.1) 	&  7.6(0.9)  &  5.2(0.1)  &  0.7(0.1) &  7.1(0.2)  &   5.3(0.1) & 	0.5(0.1) 	&  2.6(0.1)  & \\
G157.60-12.17	&  -8.1(0.1) & 	2.6(0.1) 	&  6.6(0.2)  &  -7.8(0.1) &  1.2(0.2) &  3.8(1.0)  &   -7.8(0.1)&  	0.9(0.1) 	&  0.9(0.1)  & \\
G158.20-20.28	&  7.2(0.4)  & 	2.3(1.3) 	&  11.2(2.6) &  7.5(0.2)  &  0.9(0.2) &  5.1(0.2)  &   7.5(0.1) & 	0.8(0.1) 	&  1.0(0.1)  & \\
G158.22-20.14	&  8.3(0.1)  & 	2.0(0.2) 	&  12.9(1.1) &  8.1(0.1)  &  1.1(0.1) &  5.6(0.1)  &   8.0(0.1) & 	0.7(0.1) 	&  1.2(0.1)  & \\
G158.24-21.80	&  4.1(0.1)  & 	2.1(0.1) 	&  6.6(0.1)  &  4.0(0.1)  &  1.8(0.1) &  3.0(0.1)  &   3.9(0.2) & 	1.0(0.2) 	&  0.6(0.1)  & \\
G158.37-20.72	&  6.9(0.1)  & 	2.8(0.1) 	&  12.9(0.4) &  7.1(0.1)  &  1.6(0.1) &  5.9(0.1)  &   7.1(0.2) & 	1.9(0.2) 	&  0.6(0.1)  & \\
G158.77-33.30	&  -2.5(0.1) & 	2.3(0.1) 	&  5.7(0.1)  &  -2.2(0.1) &  1.1(0.1) &  3.1(0.2)  &   -2.5(0.1)&  	0.9(0.2) 	&  0.6(0.1)  & \\
G158.86-21.60	&  5.4(0.1)  & 	3.1(0.1) 	&  10.7(0.4) &  5.2(0.1)  &  1.6(0.1) &  4.5(0.2)  &   5.2(0.1) & 	1.2(0.2) 	&  0.7(0.2)  & \\
G159.01-08.46	&  -3.9(0.1) & 	2.5(0.1) 	&  4.2(0.2)  &  -4.7(0.1) &  2.1(0.1) &  3.2(0.1)  &   -4.4(0.1)&  	1.1(0.1) 	&  1.0(0.1)  & \\
G159.21-20.44	&  6.6(0.2)  & 	1.5(0.2) 	&  10.2(0.2) &  6.8(0.2)  &  1.8(0.2) &  8.5(0.1)  &   6.7(0.1) & 	1.2(0.1) 	&  4.0(0.1)  & \\
G159.34+11.20	&  2.7(0.1)  & 	1.0(0.1) 	&  9.2(0.3)  &  2.4(0.1)  &  0.7(0.1) &  4.6(0.1)  &   2.4(0.1) & 	0.4(0.1) 	&  0.8(0.1)  & \\
G159.65-19.68	&  2.0(0.1)  & 	0.7(0.1) 	&  7.4(0.1)  &  2.0(0.1)  &  0.5(0.1) &  1.8(0.1)  &   2.2(0.1) & 	0.4(0.2) 	&  0.5(0.1)  & \\
G159.65+11.39	&  7.2(0.1)  & 	2.4(0.1) 	&  14.7(0.2) &  7.3(0.1)  &  1.6(0.1) &  7.1(0.4)  &   7.3(0.1) & 	0.9(0.1) 	&  1.4(0.1)  & \\
G159.67-34.31	&  -1.8(0.1) & 	1.0(0.1) 	&  5.7(0.1)  &  -1.5(0.1) &  0.8(0.1) &  3.4(0.1)  &   -1.6(0.1)&  	0.4(0.1) 	&  0.4(0.1)  & \\
G159.76-19.62	&  8.1(0.1)  & 	2.1(0.1) 	&  9.3(0.3)  &  7.6(0.1)  &  1.6(0.2) &  6.1(0.5)  &   7.8(0.1) & 	0.7(0.1) 	&  1.4(0.2)  & \\
G160.51-16.84	&  9.8(0.1)  & 	1.9(0.1) 	&  14.2(0.2) &  9.9(0.1)  &  1.4(0.1) &  8.2(0.1)  &   10.1(0.1)&  	0.9(0.1) 	&  2.8(0.1)  & \\
G160.53-19.72	&  -3.7(0.1) & 	1.3(0.1) 	&  7.2(0.1)  &  -3.6(0.1) &  0.9(0.1) &  3.4(0.1)  &   -3.7(0.1)&  	1.1(0.3) 	&  0.4(0.1)  & \\
G160.53-09.84	&  3.2(0.1)  & 	2.1(0.1) 	&  10.8(0.2) &  3.4(0.1)  &  1.7(0.1) &  5.5(0.1)  &   3.6(0.1) & 	0.9(0.1) 	&  1.6(0.1)  & \\
G161.21-08.72	&  -2.7(0.2) & 	2.0(0.2) 	&  5.1(0.2)  &  -3.9(0.1) &  1.5(0.1) &  3.9(0.1)  &   -3.8(0.1)&  	0.9(0.1) 	&  0.9(0.1)  & \\
G161.43-35.59	&  -5.9(0.1) & 	0.8(0.1) 	&  8.3(0.2)  &  -5.9(0.1) &  0.6(0.1) &  5.0(0.1)  &   -5.9(0.1)&  	0.5(0.1) 	&  0.8(0.1)  & \\
G161.60-08.34	&  -3.7(0.1) & 	0.8(0.2) 	&  2.8(0.6)  &  -3.5(0.3) &  0.9(0.5) &  1.8(0.6)  &   -3.0(0.1)&  	1.5(0.2) 	&  1.8(0.4)  & \\
G161.85-35.75	&  -6.6(0.1) & 	0.8(0.1) 	&  6.4(0.3)  &  -6.6(0.1) &  0.6(0.1) &  4.3(0.2)  &   			&               &            & \\
G162.46-08.70	&  0.0(0.1)  & 	1.1(0.1) 	&  1.7(0.1)  &  -0.8(0.1) &  1.1(0.1) &  3.2(0.1)  &   -1.2(0.1)&  	1.0(0.1) 	&  2.0(0.1)  & \\
G163.32-08.42	&  -2.1(0.1) & 	3.1(0.1) 	&  2.8(0.1)  &  -2.2(0.1) &  0.6(0.1) &  1.2(0.1)  &   -1.8(0.1)&  	0.9(0.1) 	&  1.5(0.1)  & \\
G165.16-07.55	&  -1.3(0.1) & 	2.4(0.1) 	&  4.9(0.2)  &  -0.8(0.1) &  0.9(0.1) &  3.0(0.1)  &   -0.8(0.1)&  	0.7(0.1) 	&  0.8(0.1)  & \\
G165.34-07.51a	&  -1.2(0.2) & 	1.3(0.2) 	&  5.7(0.1)  &  -1.4(0.1) &  1.3(0.1) &  3.7(0.3)  &   -1.6(0.1)&  	0.6(0.1) 	&  0.4(0.1)  & \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\hline
Name &   $V_{\rm LSR}$(CO) & $\Delta v_{\rm CO}$ & $T_{\rm mb,^{12}\rm CO}$ & $V_{\rm LSR}(\rm^{13}CO)$ & $\Delta v_{\rm ^{13}CO}$ & $T_{\rm mb,^{13}\rm CO}$ & $V_{\rm LSR}(\rm C^{18}O)$ & $\Delta v_{\rm C^{18}O}$ & $T_{\rm mb,\rm C^{18}O}$\\
 & km\,s$^{-1}$& km\,s$^{-1}$&  K & km\,s$^{-1}$& km\,s$^{-1}$ & K & km\,s$^{-1}$ & km\,s$^{-1}$ & K   \\
\hline
G165.34-07.51b	&  0.0(0.2)  & 	1.6(0.2) 	&  4.4(0.1)  &  -0.2(0.1) &  1.0(0.1) &  2.7(0.3)  &   -0.5(0.1)&  	1.0(0.1) 	&  0.9(0.1)  & \\
G165.69-09.14	&  -0.4(0.1) & 	2.8(0.2) 	&  4.7(0.6)  &  -0.6(0.1) &  1.5(0.1) &  4.0(0.3)  &   -0.8(0.1)&  	0.6(0.1) 	&  1.2(0.3)  & \\
G168.00-15.69	&  7.7(0.1)  & 	1.0(0.1) 	&  10.7(0.6) &  7.7(0.2)  &  0.8(0.2) &  4.7(0.1)  &   7.7(0.1) & 	0.6(0.1) 	&  2.5(0.1)  & \\
G168.13-16.39	&  5.9(0.2)  & 	0.9(0.2) 	&  7.6(0.2)  &  6.1(0.1)  &  0.6(0.1) &  4.0(0.1)  &   6.5(0.1) & 	0.8(0.1) 	&  2.7(0.1)  & \\
G168.72-15.48	&  7.1(0.2)  & 	1.3(0.2) 	&  9.1(0.4)  &  7.2(0.1)  &  1.4(0.1) &  6.4(0.3)  &   7.3(0.1) & 	0.6(0.1) 	&  2.7(0.2)  & \\
G169.76-16.15a	&  5.5(0.1)  & 	1.2(0.1) 	&  7.1(0.2)  &  5.5(0.1)  &  1.0(0.1) &  4.7(0.1)  &   5.5(0.1) & 	0.5(0.1) 	&  2.1(0.1)  & \\
G169.76-16.15b	&  7.4(0.1)  & 	1.5(0.1) 	&  9.5(0.2)  &  6.5(0.1)  &  0.8(0.1) &  1.6(0.1)  &   6.9(0.1) & 	0.6(0.1) 	&  1.6(0.1)  & \\
G169.84-07.61	&  6.4(0.1)  & 	1.3(0.1) 	&  7.2(0.1)  &  6.4(0.1)  &  0.7(0.1) &  4.4(0.1)  &   6.4(0.1) & 	0.4(0.1) 	&  1.9(0.1)  & \\
G169.98-04.27	&  7.9(0.1)  & 	1.0(0.1) 	&  6.6(0.2)  &  8.1(0.1)  &  0.7(0.1) &  4.6(0.1)  &   8.0(0.1) & 	0.5(0.1) 	&  1.2(0.1)  & \\
G170.00-16.14	&  7.4(0.1)  & 	1.0(0.1) 	&  4.5(0.3)  &  6.8(0.1)  &  0.8(0.1) &  3.6(0.2)  &   6.8(0.2) & 	1.0(0.4) 	&  0.7(0.2)  & \\
G170.13-16.06	&  7.4(0.1)  & 	0.9(0.1) 	&  3.8(0.2)  &  6.9(0.2)  &  1.0(0.2) &  4.7(0.1)  &   7.0(0.1) & 	0.6(0.1) 	&  1.4(0.1)  & \\
G170.26-16.02	&  5.9(0.1)  & 	1.2(0.1) 	&  6.5(0.3)  &  6.5(0.1)  &  1.2(0.1) &  5.6(0.1)  &   6.5(0.1) & 	0.8(0.1) 	&  1.6(0.1)  & \\
G170.81-18.34	&  7.6(0.1)  & 	1.4(0.1) 	&  8.3(0.3)  &  7.9(0.1)  &  0.8(0.1) &  6.3(0.2)  &   7.9(0.1) & 	0.5(0.1) 	&  2.4(0.2)  & \\
G170.88-10.92	&  6.2(0.1)  & 	1.3(0.4) 	&  5.3(2.0)  &  6.1(0.1)  &  0.7(0.1) &  4.7(0.2)  &   6.0(0.1) & 	0.5(0.1) 	&  1.4(0.1)  & \\
G170.99-15.81	&  6.6(0.1)  & 	1.6(0.3) 	&  4.2(0.5)  &  6.5(0.1)  &  1.1(0.1) &  5.5(0.3)  &   6.4(0.1) & 	0.6(0.1) 	&  3.0(0.3)  & \\
G171.14-17.58	&  7.2(0.1)  & 	1.0(0.2) 	&  7.1(0.9)  &  7.4(0.1)  &  0.9(0.1) &  4.3(0.3)  &   7.4(0.1) & 	0.4(0.1) 	&  2.1(0.2)  & \\
G171.34+02.59	&  -20.0(0.1)& 	2.1(0.1) 	&  7.7(0.3)  &  -19.2(0.2)&  2.1(0.2) &  3.2(0.1)  & -19.3(0.1) & 	1.3(0.1) 	&  0.6(0.1)  & \\
G171.49-14.90	&  6.0(0.1)  & 	1.6(0.1) 	&  6.9(0.3)  &  6.5(0.1)  &  0.9(0.1) &  5.4(0.2)  &   6.4(0.1) & 	0.4(0.1) 	&  2.6(0.2)  & \\
G171.51-10.59	&  6.2(0.1)  & 	2.4(0.1) 	&  3.8(0.2)  &  6.1(0.1)  &  0.6(0.1) &  4.9(0.2)  &   6.1(0.1) & 	0.4(0.1) 	&  1.8(0.1)  & \\
G171.80-15.32	&  6.8(0.1)  & 	1.7(0.1) 	&  7.5(0.4)  &  6.9(0.1)  &  0.9(0.1) &  6.4(0.2)  &   6.8(0.1) & 	1.0(0.1) 	&  1.2(0.2)  & \\
G171.84-05.22	&  7.1(0.1)  & 	0.9(0.1) 	&  8.4(0.3)  &  7.0(0.1)  &  0.6(0.1) &  6.0(0.2)  &   6.9(0.1) & 	0.4(0.1) 	&  1.5(0.2)  & \\
G172.06-15.21	&  6.6(0.1)  & 	1.5(0.1) 	&  6.1(0.2)  &  6.7(0.1)  &  0.8(0.1) &  5.5(0.1)  &   6.9(0.1) & 	0.7(0.1) 	&  1.8(0.1)  & \\
G172.13-16.93	&  6.9(0.2)  & 	1.2(0.2) 	&  8.7(0.1)  &  7.0(0.1)  &  0.9(0.1) &  5.7(0.1)  &   7.1(0.1) & 	0.6(0.1) 	&  2.4(0.1)  & \\
G172.85+02.27	&  -15.6(0.1)& 	3.8(0.1) 	&  8.7(0.2)  &  -17.2(0.1)&  3.3(0.1) &  4.7(0.1)  & -17.3(0.1) & 	2.0(0.1) 	&  0.8(0.1)  & \\
G172.92-16.74	&  5.0(0.2)  & 	1.1(0.2) 	&  7.3(0.1)  &  5.0(0.1)  &  0.8(0.1) &  5.9(0.1)  &   5.0(0.1) & 	0.7(0.1) 	&  0.9(0.1)  & \\
G172.94-05.49	&  7.0(0.1)  & 	0.8(0.1) 	&  10.7(0.6) &  7.0(0.1)  &  0.6(0.1) &  6.4(0.1)  &   7.0(0.1) & 	0.4(0.1) 	&  2.6(0.1)  & \\
G173.07-16.52	&  6.6(0.1)  & 	1.3(0.1) 	&  10.9(0.3) &  6.7(0.1)  &  0.9(0.1) &  6.5(0.2)  &   6.8(0.1) & 	0.7(0.1) 	&  2.0(0.2)  & \\
G173.12-13.32	&  5.0(0.1)  & 	0.6(0.3) 	&  4.1(0.4)  &  5.2(0.1)  &  0.7(0.1) &  4.5(0.3)  &   5.2(0.1) & 	0.5(0.1) 	&  2.4(0.3)  & \\
G173.36-16.27	&  6.1(0.1)  & 	1.0(0.2) 	&  6.8(0.6)  &  6.2(0.1)  &  1.0(0.2) &  3.9(0.5)  &   		    &               &            & \\
G173.45-13.34	&  5.4(0.1)  & 	1.3(0.1) 	&  7.0(0.2)  &  5.4(0.1)  &  0.8(0.1) &  4.3(0.1)  &   5.3(0.1) & 	0.4(0.1) 	&  2.4(0.2)  & \\
G173.89-17.64	&  5.0(0.1)  & 	1.3(0.1) 	&  7.4(0.4)  &  5.2(0.1)  &  0.9(0.1) &  5.0(0.3)  &   5.2(0.1) & 	0.5(0.1) 	&  1.8(0.2)  & \\
G173.95-13.74	&  6.8(0.1)  & 	1.6(0.1) 	&  6.7(0.3)  &  6.7(0.1)  &  0.9(0.1) &  6.2(0.2)  &   6.5(0.1) & 	0.6(0.1) 	&  3.5(0.2)  & \\
G174.06-15.81	&  6.1(0.1)  & 	2.6(0.1) 	&  9.9(0.2)  &  6.3(0.1)  &  1.2(0.1) &  7.5(0.1)  &   6.3(0.1) & 	0.7(0.1) 	&  2.8(0.1)  & \\
G174.39-13.43	&  5.7(0.2)  & 	1.0(0.2) 	&  6.6(0.2)  &  5.3(0.1)  &  0.9(0.1) &  4.6(0.1)  &   5.8(0.1) & 	0.9(0.1) 	&  2.4(0.1)  & \\
G174.44-15.75	&  6.9(0.1)  & 	1.8(0.1) 	&  10.1(0.3) &  6.8(0.1)  &  1.1(0.1) &  6.2(0.2)  &   6.8(0.1) & 	0.5(0.1) 	&  1.3(0.2)  & \\
G174.81-15.15	&  6.3(0.1)  & 	0.9(0.1) 	&  3.7(0.1)  &  5.8(0.1)  &  0.7(0.1) &  4.7(0.1)  &   5.7(0.1) & 	0.4(0.1) 	&  0.9(0.1)  & \\
G175.49-16.80	&  6.1(0.1)  & 	1.7(0.1) 	&  6.2(0.3)  &  5.6(0.1)  &  0.8(0.1) &  4.9(0.2)  &   5.5(0.1) & 	0.4(0.1) 	&  2.2(0.2)  & \\
G177.14-01.21	&  -17.1(0.1)& 	3.7(0.1) 	&  8.4(0.2)  &  -17.2(0.1)&  2.2(0.1) &  4.5(0.1)  & -17.1(0.1) & 	1.6(0.1) 	&  1.0(0.1)  & \\
G177.86+01.04	&  -17.8(0.2)& 	2.5(0.2) 	&  5.8(0.2)  &  -18.1(0.1)&  1.8(0.2) &  2.1(0.1)  & 			&               &            & \\
G177.89-20.16	&  7.2(0.1)  & 	1.1(0.1) 	&  8.2(1.5)  &  7.1(0.1)  &  0.8(0.1) &  5.7(0.4)  &   7.0(0.1) & 	0.4(0.1) 	&  1.4(0.1)  & \\
G177.97-09.72	&  7.1(0.1)  & 	1.0(0.1) 	&  11.2(0.3) &  7.1(0.1)  &  0.7(0.1) &  7.0(0.1)  &   7.1(0.1) & 	0.5(0.1) 	&  3.1(0.1)  & \\
G178.28-00.61	&  -1.0(0.1) & 	2.1(0.1) 	&  7.3(0.2)  &  -0.9(0.1) &  1.5(0.1) &  3.9(0.1)  &   -1.0(0.1)&  	1.2(0.2) 	&  0.6(0.1)  & \\
G178.98-06.74	&  7.5(0.1)  & 	0.8(0.1) 	&  7.9(0.2)  &  7.7(0.1)  &  0.8(0.1) &  6.4(0.1)  &   7.7(0.1) & 	0.4(0.1) 	&  2.8(0.1)  & \\
G180.81-19.66	&  8.8(0.1)  & 	1.0(0.1) 	&  8.6(0.5)  &  8.9(0.1)  &  0.7(0.1) &  5.9(0.1)  &   8.9(0.1) & 	0.4(0.1) 	&  1.3(0.1)  & \\
G180.92+04.53	&  2.1(0.2)  & 	4.2(0.2) 	&  1.8(0.3)  &  1.7(0.1)  &  1.3(0.1) &  2.7(0.2)  &   1.4(0.1) & 	1.2(0.4) 	&  0.6(0.1)  & \\
G181.73-19.35	&  8.7(0.1)  & 	1.6(0.1) 	&  8.7(0.4)  &  8.8(0.1)  &  1.1(0.1) &  4.5(0.2)  &   			&               &            & \\
G181.84+00.31	&  2.5(0.2)  & 	2.7(0.4) 	&  6.0(1.1)  &  2.9(0.1)  &  1.6(0.1) &  3.4(0.1)  &   2.9(0.1) & 	1.1(0.1) 	&  0.6(0.1)  & \\
G182.04+00.41	&  2.0(0.3)  & 	2.9(0.3) 	&  4.0(0.7)  &  2.7(0.1)  &  1.4(0.1) &  3.6(0.1)  &   2.9(0.1) & 	1.0(0.1) 	&  0.7(0.1)  & \\
G190.17-13.78	&  0.6(0.1)  & 	1.4(0.1) 	&  8.5(0.5)  &  1.1(0.1)  &  1.2(0.1) &  5.4(0.3)  &   			&               &            & \\
G191.51-00.76	&  -0.2(0.1) & 	2.0(0.1) 	&  10.0(1.0) &  0.0(0.1)  &  1.3(0.1) &  5.4(0.2)  &   0.0(0.1) & 	0.9(0.1) 	&  1.3(0.2)  & \\
G192.12-10.90	&  10.0(0.1) & 	1.4(0.1) 	&  14.0(0.2) &  10.0(0.1) &  0.9(0.1) &  7.7(0.1)  &   10.1(0.1)&  	0.7(0.1) 	&  1.9(0.1)  & \\
G192.28-11.33	&  10.7(0.2) & 	1.3(0.2) 	&  12.7(0.2) &  10.1(0.1) &  1.4(0.1) &  7.9(0.1)  &   10.1(0.1)&  	0.9(0.1) 	&  1.1(0.1)  & \\
G192.32-11.87	&  12.0(0.1) & 	1.3(0.1) 	&  14.3(0.3) &  12.0(0.1) &  0.9(0.1) &  7.3(0.1)  &   11.9(0.1)&  	0.8(0.1) 	&  1.3(0.1)  & \\
G192.94-03.73	&  4.5(0.2)  & 	2.3(0.2) 	&  1.6(0.2)  &  4.5(3.3)  &  1.3(6.0) &  2.0(0.2)  &   4.1(0.1) & 	1.1(0.2) 	&  0.5(0.2)  & \\
G194.80-03.41	&  11.9(0.1) & 	2.6(0.1) 	&  6.7(0.2)  &  12.6(0.1) &  2.4(0.1) &  3.1(0.2)  &   		    &               &            & \\
G198.03-15.24	&  -0.2(0.1) & 	1.2(0.1) 	&  11.2(0.1) &  -0.1(0.1) &  0.8(0.1) &  5.4(0.1)  &   0.0(0.1) & 	0.5(0.1) 	&  0.6(0.1)  & \\
G198.56-09.10	&  11.8(0.1) & 	1.7(0.1) 	&  12.0(0.4) &  11.7(0.1) &  1.3(0.1) &  5.7(0.1)  &   11.6(0.1)&  	1.1(0.1) 	&  0.6(0.1)  & \\
G199.88+00.93	&  4.8(0.2)  & 	1.8(0.2) 	&  4.9(0.2)  &  5.7(0.1)  &  1.8(0.1) &  4.2(0.4)  &   5.7(0.1) & 	1.3(0.1) 	&  1.2(0.1)  & \\
G201.13+00.31	&  5.0(0.1)  & 	2.4(0.1) 	&  7.7(0.9)  &  5.0(0.1)  &  1.4(0.1) &  4.7(0.1)  &   5.0(0.1) & 	1.1(0.1) 	&  0.9(0.1)  & \\
G201.44+00.65	&  6.1(0.2)  & 	4.1(0.2) 	&  7.9(0.1)  &  6.5(0.1)  &  2.3(0.1) &  3.4(0.1)  &   6.5(0.1) & 	1.6(0.1) 	&  1.1(0.1)  & \\
G201.59+00.55a	&  3.0(0.1)  & 	1.6(0.1) 	&  3.7(0.2)  &  4.0(0.2)  &  1.8(0.2) &  4.6(0.1)  &   4.1(0.1) & 	1.5(0.2) 	&  0.7(0.1)  & \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\hline
Name &   $V_{\rm LSR}$(CO) & $\Delta v_{\rm CO}$ & $T_{\rm mb,^{12}\rm CO}$ & $V_{\rm LSR}(\rm^{13}CO)$ & $\Delta v_{\rm ^{13}CO}$ & $T_{\rm mb,^{13}\rm CO}$ & $V_{\rm LSR}(\rm C^{18}O)$ & $\Delta v_{\rm C^{18}O}$ & $T_{\rm mb,\rm C^{18}O}$\\
 & km\,s$^{-1}$& km\,s$^{-1}$&  K & km\,s$^{-1}$& km\,s$^{-1}$ & K & km\,s$^{-1}$ & km\,s$^{-1}$ & K   \\
\hline
G201.59+00.55b	&  4.9(0.1)  & 	3.8(0.1) 	&  8.5(0.2)  &  5.7(0.2)  &  1.1(0.2) &  3.0(0.1)  &   5.6(0.1) & 	0.7(0.2) 	&  0.5(0.1)  & \\
G202.30-08.91	&  12.0(0.1) & 	2.1(0.1) 	&  8.9(0.2)  &  12.0(0.1) &  1.7(0.1) &  4.9(0.6)  &   11.9(0.1)&  	1.0(0.1) 	&  1.1(0.1)  & \\
G203.20-11.20	&  10.6(0.1) & 	2.2(0.1) 	&  8.0(0.2)  &  10.6(0.1) &  1.6(0.1) &  6.3(0.2)  &   10.5(0.1)&  	1.2(0.1) 	&  2.4(0.1)  & \\
G203.75-08.49	&  12.1(0.2) & 	1.4(0.2) 	&  6.0(0.3)  &  11.6(0.1) &  1.0(0.1) &  5.0(0.1)  &   11.6(0.1)&  	0.7(0.1) 	&  1.1(0.1)  & \\
G204.82-13.88	&  7.3(0.3)  & 	3.6(0.3) 	&  8.4(0.2)  &  7.9(0.2)  &  1.2(0.2) &  3.5(0.1)  &   8.4(0.1) & 	1.0(0.1) 	&  2.0(0.1)  & \\
G205.57-08.25	&  11.8(0.1) & 	1.7(0.2) 	&  4.5(0.4)  &  11.5(0.1) &  1.6(0.1) &  3.3(0.2)  &   11.3(0.1)&  	1.1(0.3) 	&  0.9(0.3)  & \\
G206.10-15.77	&  9.5(0.4)  & 	3.1(0.9) 	&  12.5(4.3) &  9.3(0.2)  &  1.5(0.4) &  5.7(1.6)  &   9.3(0.1) & 	0.7(0.1) 	&  1.3(0.2)  & \\
G208.56+02.36	&  9.3(0.1)  & 	1.5(0.1) 	&  8.8(0.2)  &  9.3(0.1)  &  1.1(0.1) &  3.6(0.1)  &   9.3(0.1) & 	0.6(0.1) 	&  0.8(0.1)  & \\
G217.13-12.54	&  11.6(0.1) & 	3.4(0.1) 	&  6.8(0.3)  &  11.7(0.1) &  1.3(0.1) &  3.6(0.1)  &   			&               &            & \\
G222.23+01.21	&  28.2(0.1) & 	2.4(0.1) 	&  6.2(0.3)  &  28.4(0.1) &  1.5(0.1) &  3.1(0.1)  &   28.5(0.1)&  	1.0(0.2) 	&  0.7(0.1)  & \\
G224.27-00.82	&  15.8(0.2) & 	2.9(0.2) 	&  6.2(0.5)  &  14.3(0.1) &  2.7(0.1) &  4.9(0.3)  &   14.4(0.1)&  	1.4(0.1) 	&  3.0(0.3)  & \\
G224.47-00.65	&  14.8(0.1) & 	3.6(0.2) 	&  6.2(0.6)  &  15.2(0.1) &  1.5(0.1) &  4.8(0.4)  &            &               &            & \\
\hline
\end{tabular}
\begin{tabular}  {|p{1.8cm} p{0.8cm} p{0.9cm} p{0.9cm} p{0.9cm} p{0.9cm} p{1cm} p{1.1cm} |p{1.8cm} p{0.8cm} p{0.9cm} p{0.9cm} p{0.9cm} p{0.9cm} p{1cm} p{1.1cm} |}
\hline \hline 
 Name &$T_{\rm ex(CO)}$ & $\tau_{\rm^{13}CO}$  & $\tau_{\rm C^{18}O}$ & $N_{\rm ^{13}CO}$ & $N_{\rm C^{18}O}$ & $N_{\rm H_{2}}$($^{13}$CO) & $N_{\rm H_{2}}$(C$^{18}$O) & Name &$T_{\rm ex(CO)}$ & $\tau_{\rm^{13}CO}$  & $\tau_{\rm C^{18}O}$ & $N_{\rm ^{13}CO}$ & $N_{\rm C^{18}O}$ & $N_{\rm H_{2}}$($^{13}$CO) & $N_{\rm H_{2}}$(C$^{18}$O)\\ 
 & K & & & 10$^{15}$cm$^{-2}$ & 10$^{15}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$ & & K & & & 10$^{15}$cm$^{-2}$ & 10$^{15}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$  \\
\hline

G005.03+19.07  &  17.9(0.2)  &  0.8(0.01)  &  0.1(0.01) & 14.0(0.5)  &   1.4(0.2) &  1.2(0.4) &  1.0(0.1) &            G110.52+19.17  &  7.1(0.2)   &  1.4(0.03)  &  0.6(0.02) & 2.3(0.3)   &   0.7(0.1) &  0.2(0.3) &  0.5(0.1) \\
G005.29+11.07  &  19.6(0.3)  &  0.7(0.01)  &  0.1(0.01) & 8.6(0.3)   &   1.0(0.1) &  0.8(0.3) &  0.7(0.1) &            G110.65+09.65  &  11.6(0.2)  &  1.1(0.01)  &  0.2(0.01) & 13.0(0.7)  &   1.6(0.2) &  1.2(0.6) &  1.1(0.2) \\
G005.80+19.92  &  9.4(0.3)   &             &  0.2(0.58) &            &   0.6(1.8) &           &  0.4(1.2) &            G111.66+20.20  &  9.2(0.3)   &  2.8(0.20)  &  0.3(0.31) & 18.0(2.6)  &   1.2(1.5) &  1.6(2.3) &  0.8(1.0) \\
G006.08+20.26  &  13.6(0.2)  &  1.8(0.01)  &  0.2(0.01) & 18.0(0.7)  &   1.4(0.2) &  1.6(0.6) &  1.0(0.1) &            G111.68+19.74  &  6.7(0.3)   &  0.7(0.01)  &  0.4(0.01) & 1.6(0.3)   &   0.6(0.1) &  0.1(0.3) &  0.4(0.1) \\
G006.32+20.44  &  14.2(0.2)  &  1.4(0.01)  &  0.4(0.01) & 13.0(0.5)  &   2.2(0.2) &  1.1(0.5) &  1.5(0.1) &            G111.77+20.26  &  9.1(0.2)   &  1.0(0.01)  &  0.2(0.01) & 4.2(0.4)   &   0.8(0.1) &  0.4(0.3) &  0.6(0.1) \\
G006.41+20.56  &  16.0(0.3)  &  0.8(0.01)  &  0.2(0.01) & 8.6(2.2)   &   2.0(0.2) &  0.8(1.9) &  1.4(0.1) &            G112.25+13.82  &  8.1(0.1)   &  1.7(0.02)  &  0.6(0.02) & 5.4(0.6)   &   2.0(0.2) &  0.5(0.5) &  1.4(0.1) \\
G006.70+20.66  &  15.2(0.2)  &  1.1(0.01)  &  0.2(0.01) & 16.0(0.6)  &   2.4(0.2) &  1.4(0.5) &  1.7(0.1) &            G114.16+14.80  &  9.8(0.3)   &  0.8(0.02)  &  0.3(0.02) & 6.7(0.6)   &   1.2(0.2) &  0.6(0.5) &  0.8(0.1) \\
G006.98+20.72  &  15.0(0.3)  &  0.8(0.01)  &  0.1(0.01) & 7.0(0.4)   &   0.6(0.1) &  0.6(0.3) &  0.4(0.1) &            G114.56+14.72  &  8.2(0.3)   &  1.0(0.01)  &  0.4(0.03) & 3.5(0.5)   &   1.4(0.2) &  0.3(0.5) &  1.0(0.2) \\
G007.53+21.10  &  19.7(0.2)  &  0.7(0.01)  &  0.1(0.01) & 11.0(0.4)  &   0.7(0.2) &  1.0(0.4) &  0.5(0.1) &            G114.67+14.47  &  10.4(0.2)  &  2.0(0.08)  &  0.3(0.07) & 20.0(1.6)  &   2.1(0.7) &  1.7(1.4) &  1.5(0.5) \\
G007.80+21.10  &  11.4(0.2)  &  1.3(0.01)  &  0.1(0.01) & 6.4(0.5)   &   0.4(0.1) &  0.6(0.5) &  0.3(0.1) &            G115.81-03.54  &  8.8(0.2)   &  1.2(0.02)  &  0.2(0.03) & 5.6(0.4)   &   0.6(0.2) &  0.5(0.4) &  0.4(0.1) \\
G008.52+21.84  &  13.9(0.4)  &  1.1(0.02)  &  0.2(0.02) & 9.5(0.9)   &   1.5(0.3) &  0.9(0.8) &  1.0(0.2) &            G116.08-02.38  &  10.3(0.2)  &  0.7(0.01)  &  0.1(0.01) & 4.9(0.5)   &   1.0(0.2) &  0.4(0.5) &  0.7(0.1) \\
G008.67+22.14  &  14.4(0.3)  &  1.0(0.01)  &  0.3(0.01) & 8.0(0.5)   &   1.5(0.2) &  0.7(0.4) &  1.0(0.1) &            G117.11+12.42  &  10.8(0.2)  &  1.3(0.03)  &  0.3(0.03) & 8.9(0.6)   &   1.1(0.2) &  0.8(0.6) &  0.8(0.1) \\
G015.16+07.23  &  11.6(1.2)  &  0.6(0.08)  &  0.0(0.09) & 5.4(1.8)   &   0.2(0.5) &  0.5(1.6) &  0.1(0.3) &            G120.16+03.09  &  10.6(0.2)  &  0.8(0.01)  &  0.1(0.01) & 6.8(1.1)   &   1.1(0.1) &  0.6(1.0) &  0.7(0.1) \\
G028.45-06.39  &  11.4(0.2)  &  1.0(0.01)  &  0.3(0.01) & 7.8(0.4)   &   1.3(0.1) &  0.7(0.3) &  0.9(0.1) &            G120.67+02.66  &  16.3(0.6)  &  0.5(0.02)  &  0.1(0.02) & 16.0(2.0)  &   1.5(0.8) &  1.4(1.8) &  1.0(0.5) \\
G038.36-00.95  &  9.9(0.3)   &  1.3(0.05)  &  0.2(0.06) & 14.0(1.6)  &   2.0(0.8) &  1.3(1.4) &  1.4(0.5) &            G120.98+02.66  &  12.3(0.6)  &  0.6(0.03)  &  0.1(0.03) & 8.2(1.3)   &   0.8(0.6) &  0.7(1.2) &  0.6(0.4) \\
G049.76-07.25  &  8.3(0.3)   &  1.0(0.01)  &            & 4.8(0.4)   &            &  0.4(0.4) &           &            G121.35+03.39  &  8.0(0.4)   &  1.3(0.11)  &  0.3(0.12) & 7.8(1.4)   &   1.1(0.6) &  0.7(1.3) &  0.8(0.4) \\
G057.10+03.65  &  10.9(0.2)  &  1.1(0.01)  &  0.2(0.01) & 10.0(0.8)  &   1.6(0.2) &  0.9(0.7) &  1.1(0.1) &            G123.66+24.89  &  8.7(0.2)   &  0.9(0.01)  &  0.1(0.01) & 5.0(0.4)   &   0.4(0.1) &  0.5(0.3) &  0.3(0.1) \\
G065.43-03.15  &  5.4(0.2)   &             &  0.5(1.74) &            &   0.7(2.5) &           &  0.5(1.7) &            G127.85+14.16  &  7.6(0.2)   &             &  0.6(0.18) &            &   1.3(0.5) &           &  0.9(0.3) \\
G070.44-01.54  &  10.0(0.2)  &  0.6(0.01)  &  0.2(0.01) & 11.0(1.5)  &   2.3(0.2) &  1.0(1.4) &  1.6(0.1) &            G127.88+02.66  &  12.2(0.2)  &  1.1(0.01)  &  0.1(0.01) & 13.0(0.4)  &   1.0(0.1) &  1.2(0.4) &  0.7(0.1) \\
G070.72-00.63  &  12.2(0.5)  &  0.6(0.02)  &            & 15.0(2.8)  &            &  1.3(2.5) &           &            G128.89+13.68  &  9.8(0.6)   &  1.3(0.16)  &  0.1(0.16) & 5.8(1.4)   &   0.3(0.6) &  0.5(1.3) &  0.2(0.4) \\
G074.11+00.11  &  4.4(0.2)   &             &  1.5(0.15) &            &   5.0(0.9) &           &  3.5(0.6) &            G128.95-00.18  &  11.8(0.5)  &  0.8(0.05)  &  0.1(0.06) & 6.7(1.1)   &   0.7(0.5) &  0.6(0.9) &  0.5(0.4) \\
G074.11+00.11  &  9.0(0.2)   &  0.5(0.01)  &            & 7.1(0.5)   &            &  0.6(0.4) &           &            G132.29+09.36  &  7.3(0.1)   &  1.2(0.01)  &  0.2(0.01) & 6.7(0.4)   &   0.4(0.1) &  0.6(0.4) &  0.3(0.1) \\
G084.79-01.11  &  11.2(0.3)  &  1.2(0.05)  &  0.2(0.05) & 16.0(1.7)  &   2.0(0.7) &  1.4(1.5) &  1.4(0.5) &            G133.28+08.81  &  8.9(0.2)   &  1.2(0.01)  &  0.1(0.01) & 8.1(1.3)   &   0.9(0.2) &  0.7(1.1) &  0.6(0.1) \\
G089.36-00.67  &  10.4(0.7)  &  0.7(0.06)  &  0.1(0.07) & 12.0(2.5)  &   1.0(0.8) &  1.0(2.2) &  0.7(0.6) &            G133.48+09.02  &  13.3(1.5)  &  0.7(0.06)  &  0.1(0.13) & 14.0(5.6)  &   1.8(2.4) &  1.2(5.0) &  1.3(1.6) \\
G089.64-06.59  &  8.5(0.1)   &  0.4(0.01)  &  0.1(0.01) & 1.8(0.3)   &   0.3(0.1) &  0.2(0.3) &  0.2(0.1) &            G133.48+09.02  &  9.0(1.5)   &  1.1(0.29)  &  0.2(0.48) & 12.0(9.2)  &   1.4      &  1.1(8.1) &  1.0(2.9) \\
G089.75-02.16  &  11.7(0.2)  &  0.5(0.01)  &  0.1(0.01) & 3.4(0.3)   &   0.6(0.1) &  0.3(0.2) &  0.4(0.1) &            G140.97+05.73  &  9.5(0.2)   &  1.7(0.05)  &  0.3(0.04) & 12.0(0.9)  &   1.2(0.3) &  1.1(0.8) &  0.8(0.2) \\
G089.93-01.94  &  14.7(0.6)  &  0.8(0.03)  &  0.1(0.04) & 10.0(1.3)  &   1.0(0.5) &  0.9(1.1) &  0.7(0.4) &            G144.66+00.16  &  10.7(0.3)  &  1.0(0.06)  &            & 6.3(1.0)   &            &  0.6(0.9) &           \\
G091.73+04.36  &  8.1(0.3)   &  2.0(0.20)  &  0.5(0.19) & 16.0(2.9)  &   2.2(1.1) &  1.4(2.6) &  1.6(0.7) &            G147.01+03.39  &  8.1(0.4)   &  1.3(0.13)  &  0.1(0.15) & 3.7(0.8)   &   0.3(0.5) &  0.3(0.7) &  0.2(0.3) \\
G093.20+09.53  &  6.2(0.3)   &  1.4(0.07)  &  0.3(0.09) & 3.7(0.7)   &   0.5(0.3) &  0.3(0.6) &  0.3(0.2) &            G149.23+03.07  &  8.3(1.2)   &  1.1(0.38)  &  0.1(0.40) & 3.7(2.4)   &   0.2(0.9) &  0.3(2.1) &  0.1(0.6) \\
G093.22-04.59  &  7.6(0.2)   &  0.8(0.01)  &  0.1(0.01) & 3.8(0.6)   &   0.3(0.1) &  0.3(0.6) &  0.2(0.1) &            G149.41+03.37  &  9.0(0.4)   &  0.9(0.05)  &  0.1(0.05) & 4.8(0.8)   &   0.3(0.3) &  0.4(0.7) &  0.2(0.2) \\
G093.62-04.44  &  8.8(0.2)   &  1.2(0.01)  &  0.3(0.01) & 7.4(0.6)   &   1.6(0.2) &  0.7(0.6) &  1.2(0.1) &            G149.52-01.23  &  15.3(0.2)  &  0.3(0.01)  &  0.1(0.01) & 3.7(0.5)   &   1.0(0.2) &  0.3(0.4) &  0.7(0.1) \\
G093.91+10.02  &  5.8(0.3)   &             &  0.7(0.24) &            &   1.0(0.5) &           &  0.7(0.4) &            G150.22+03.91  &  9.8(0.4)   &  1.2(0.08)  &  0.1(0.07) & 8.0(1.1)   &   0.2(0.2) &  0.7(1.0) &  0.1(0.2) \\
G093.99-04.91  &  8.3(0.2)   &  2.4(0.05)  &  0.3(0.14) & 11.0(1.1)  &   0.8(0.5) &  1.0(1.0) &  0.5(0.4) &            G150.44+03.95  &  11.1(1.1)  &  1.1(0.23)  &  0.2(0.23) & 8.0(3.3)   &   0.7(1.1) &  0.7(2.9) &  0.5(0.8) \\
G094.08+09.46  &  8.7(0.3)   &  0.6(0.01)  &  0.1(0.01) & 4.2(0.4)   &   0.5(0.2) &  0.4(0.4) &  0.4(0.1) &            G151.08+04.46  &  10.8(0.7)  &  1.4(0.23)  &  0.2(0.24) & 6.5(1.9)   &   0.6(0.7) &  0.6(1.7) &  0.4(0.5) \\
G095.11+06.50  &  7.7(0.2)   &  0.7(0.01)  &  0.3(0.01) & 3.1(0.6)   &   0.7(0.1) &  0.3(0.5) &  0.5(0.1) &            G151.45+03.95  &  7.7(0.2)   &  1.4(0.05)  &  0.2(0.04) & 7.9(1.5)   &   0.6(0.3) &  0.7(1.3) &  0.4(0.2) \\
G095.51+09.97  &  8.8(1.3)   &  0.4(0.08)  &  0.2(0.10) & 2.4(1.1)   &   0.5(0.4) &  0.2(1.0) &  0.4(0.3) &            G154.07+05.09  &  10.2(0.2)  &  0.9(0.01)  &  0.1(0.01) & 8.7(0.6)   &   0.2(0.1) &  0.8(0.5) &  0.1(0.1) \\
G096.59+10.29  &  8.2(0.2)   &  1.8(0.07)  &  0.4(0.11) & 5.2(0.6)   &   0.6(0.3) &  0.5(0.5) &  0.4(0.2) &            G154.07+05.21  &  9.0(0.2)   &  0.3(0.01)  &  0.1(0.01) & 1.2(0.2)   &   0.3(0.1) &  0.1(0.2) &  0.2(0.1) \\
G096.94+10.25  &  10.5(0.1)  &  0.7(0.01)  &  0.2(0.01) & 6.3(0.2)   &   1.0(0.1) &  0.6(0.2) &  0.7(0.1) &            G154.68-15.34  &  7.4(0.2)   &  1.3(0.03)  &  0.2(0.02) & 5.4(0.7)   &   0.4(0.1) &  0.5(0.6) &  0.3(0.1) \\
G097.09+10.12  &  7.0(0.2)   &  1.8(0.07)  &  0.5(0.09) & 6.3(0.8)   &   1.1(0.3) &  0.6(0.7) &  0.7(0.2) &            G154.90+04.61  &  9.5(0.2)   &  0.5(0.01)  &  0.1(0.01) & 2.9(0.2)   &   0.3(0.1) &  0.3(0.2) &  0.2(0.1) \\
G097.20+09.87  &  7.6(0.2)   &  2.4(0.09)  &  0.5(0.11) & 9.8(0.9)   &   1.4(0.4) &  0.9(0.8) &  1.0(0.3) &            G154.90+04.61  &  11.8(0.2)  &  0.4(0.01)  &  0.0(0.01) & 4.9(0.3)   &   0.1(0.1) &  0.4(0.3) &  0.1(0.1) \\
G097.38+09.95  &  7.1(0.1)   &  1.2(0.02)  &  0.2(0.03) & 4.1(0.3)   &   0.4(0.1) &  0.4(0.2) &  0.3(0.1) &            G155.45-14.59  &  6.0(0.1)   &             &  0.7(0.08) &            &   1.3(0.3) &           &  0.9(0.2) \\
G098.52+13.88  &  5.5(0.3)   &             &  0.2(0.32) &            &   0.3(0.5) &           &  0.2(0.4) &            G155.67+05.11  &  11.4(0.4)  &  0.6(0.01)  &  0.1(0.01) & 6.1(0.7)   &   0.3(0.2) &  0.6(0.7) &  0.2(0.1) \\
G098.89+14.01  &  9.1(0.2)   &  1.0(0.01)  &  0.1(0.01) & 3.4(0.3)   &   0.4(0.1) &  0.3(0.2) &  0.3(0.1) &            G156.20+05.26  &  11.4(0.3)  &  1.2(0.04)  &  0.1(0.04) & 6.0(0.6)   &   0.4(0.2) &  0.5(0.5) &  0.3(0.1) \\
G098.96+13.68  &  9.5(0.3)   &  0.8(0.01)  &  0.1(0.01) & 4.4(0.4)   &   0.3(0.1) &  0.4(0.3) &  0.2(0.1) &            G156.90-08.49  &  7.5(0.1)   &  1.0(0.01)  &  0.5(0.01) & 8.2(0.5)   &   1.2(0.1) &  0.7(0.5) &  0.9(0.1) \\
G102.34+15.96  &  9.3(0.1)   &  1.6(0.01)  &  0.2(0.01) & 8.1(0.3)   &   0.6(0.1) &  0.7(0.3) &  0.4(0.1) &            G157.10-08.70  &  9.1(0.2)   &  1.1(0.01)  &  0.3(0.01) & 5.7(0.3)   &   1.2(0.1) &  0.5(0.2) &  0.8(0.1) \\
G102.70+15.19  &  9.9(0.2)   &  0.9(0.01)  &  0.2(0.01) & 4.4(0.4)   &   0.8(0.1) &  0.4(0.3) &  0.6(0.1) &            G157.12-11.56  &  13.3(0.7)  &  0.6(0.05)  &  0.1(0.05) & 7.8(1.4)   &   0.6(0.5) &  0.7(1.3) &  0.5(0.4) \\
G102.72+15.36  &  9.5(0.2)   &  0.8(0.01)  &  0.2(0.01) & 4.2(0.4)   &   0.7(0.1) &  0.4(0.3) &  0.5(0.1) &            G157.25-01.00  &  10.9(1.0)  &  2.7(1.41)  &  0.4(1.45) & 13.0(8.8)  &   1.3      &  1.1(7.8) &  0.9(3.4) \\
G103.90+13.97  &  5.4(0.2)   &             &  0.8(0.12) &            &   1.1(0.3) &           &  0.8(0.2) &            G157.60-12.17  &  9.9(0.2)   &  0.9(0.33)  &  0.1(0.01) & 6.2(3.6)   &   0.8(0.1) &  0.6(3.2) &  0.5(0.1) \\
G108.10+13.19  &  8.6(0.6)   &  1.2(0.20)  &  0.3(0.20) & 5.6(1.7)   &   0.8(0.6) &  0.5(1.5) &  0.6(0.5) &            G158.20-20.28  &  14.5(2.6)  &  0.6(0.16)  &  0.1(0.18) & 6.1(4.8)   &   0.9      &  0.5(4.2) &  0.6(1.4) \\
G110.41+11.52  &  8.1(0.2)   &  1.1(0.01)  &  0.6(0.01) & 4.6(0.3)   &   1.3(0.1) &  0.4(0.3) &  0.9(0.1) &            G158.22-20.14  &  16.2(1.1)  &  0.6(0.05)  &  0.1(0.05) & 8.7(1.9)   &   1.0(0.7) &  0.8(1.7) &  0.7(0.5) \\

\hline
\end{tabular}
\begin{tabular}  {|p{1.8cm} p{0.8cm} p{0.9cm} p{0.9cm} p{0.9cm} p{0.9cm} p{1cm} p{1.1cm} |p{1.8cm} p{0.8cm} p{0.9cm} p{0.9cm} p{0.9cm} p{0.9cm} p{1cm} p{1.1cm}|}
\hline \hline 
 Name &$T_{\rm ex(CO)}$ & $\tau_{\rm^{13}CO}$  & $\tau_{\rm C^{18}O}$ & $N_{\rm ^{13}CO}$ & $N_{\rm C^{18}O}$ & $N_{\rm H_{2}}$($^{13}$CO) & $N_{\rm H_{2}}$(C$^{18}$O) & Name &$T_{\rm ex(CO)}$ & $\tau_{\rm^{13}CO}$  & $\tau_{\rm C^{18}O}$ & $N_{\rm ^{13}CO}$ & $N_{\rm C^{18}O}$ & $N_{\rm H_{2}}$($^{13}$CO) & $N_{\rm H_{2}}$(C$^{18}$O)\\ 
 & K & & & 10$^{15}$cm$^{-2}$ & 10$^{15}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$ & & K & & & 10$^{15}$cm$^{-2}$ & 10$^{15}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$ & 10$^{22}$cm$^{-2}$  \\
\hline
G158.24-21.80  &  9.8(0.1)   &  0.6(0.01)  &  0.1(0.01) & 6.1(0.2)   &   0.6(0.2) &  0.6(0.2) &  0.4(0.1) &            G173.45-13.34  &  10.2(0.2)  &  1.0(0.01)  &  0.4(0.01) & 4.6(0.4)   &   1.0(0.1) &  0.4(0.3) &  0.7(0.1) \\
G158.37-20.72  &  16.2(0.4)  &  0.6(0.01)  &  0.1(0.01) & 14.0(0.9)  &   1.3(0.4) &  1.2(0.8) &  0.9(0.3) &            G173.89-17.64  &  10.7(0.4)  &  1.1(0.03)  &  0.3(0.01) & 6.9(0.9)   &   0.8(0.2) &  0.6(0.8) &  0.6(0.1) \\
G158.77-33.30  &  8.9(0.1)   &  0.8(0.05)  &  0.1(0.01) & 4.1(0.6)   &   0.5(0.2) &  0.4(0.6) &  0.4(0.1) &            G173.95-13.74  &  9.9(0.3)   &  2.7(0.11)  &  0.7(0.14) & 13.0(2.2)  &   2.7(0.8) &  1.2(2.0) &  1.9(0.6) \\
G158.86-21.60  &  14.0(0.4)  &  0.6(0.01)  &  0.1(0.01) & 9.5(0.9)   &   0.8(0.3) &  0.8(0.8) &  0.6(0.2) &            G174.06-15.81  &  13.2(0.2)  &  1.4(0.03)  &  0.3(0.02) & 17.0(0.9)  &   2.1(0.3) &  1.5(0.8) &  1.5(0.2) \\
G159.01-08.46  &  7.3(0.2)   &  1.5(0.05)  &  0.3(0.04) & 11.0(0.9)  &   1.0(0.3) &  1.0(0.8) &  0.7(0.2) &            G174.39-13.43  &  9.8(0.2)   &  1.2(0.02)  &  0.5(0.01) & 5.9(0.4)   &   2.3(0.2) &  0.5(0.3) &  1.6(0.1) \\
G159.21-20.44  &  13.5(0.2)  &  1.8(0.04)  &  0.5(0.04) & 32.0(4.7)  &   5.9(0.8) &  2.9(4.2) &  4.1(0.5) &            G174.44-15.75  &  13.4(0.3)  &  1.0(0.01)  &  0.1(0.01) & 11.0(0.9)  &   0.8(0.2) &  1.0(0.8) &  0.5(0.1) \\
G159.34+11.20  &  12.5(0.3)  &  0.7(0.01)  &  0.1(0.01) & 4.1(0.3)   &   0.3(0.1) &  0.4(0.3) &  0.2(0.1) &            G174.81-15.15  &  6.9(0.1)   &             &  0.3(0.08) &            &   0.4(0.2) &           &  0.3(0.1) \\
G159.65-19.68  &  10.6(0.1)  &  0.3(0.01)  &  0.1(0.01) & 1.0(0.2)   &   0.2(0.1) &  0.1(0.1) &  0.1(0.1) &            G175.49-16.80  &  9.4(0.3)   &  1.6(0.04)  &  0.4(0.04) & 6.7(0.7)   &   1.0(0.2) &  0.6(0.6) &  0.7(0.1) \\
G159.65+11.39  &  18.1(0.2)  &  0.7(0.03)  &  0.1(0.01) & 18.0(1.8)  &   1.5(0.2) &  1.6(1.6) &  1.1(0.1) &            G177.14-01.21  &  11.7(0.3)  &  0.8(0.01)  &  0.1(0.01) & 13.0(0.8)  &   1.5(0.3) &  1.1(0.7) &  1.0(0.2) \\
G159.67-34.31  &  8.9(0.1)   &  0.9(0.01)  &  0.1(0.01) & 3.5(0.2)   &   0.2(0.1) &  0.3(0.2) &  0.1(0.1) &            G177.86+01.04  &  9.0(0.2)   &  0.5(0.01)  &            & 4.0(0.7)   &            &  0.4(0.6) &           \\
G159.76-19.62  &  12.6(0.3)  &  1.1(0.10)  &  0.2(0.01) & 15.0(4.0)  &   1.0(0.2) &  1.4(3.5) &  0.7(0.2) &            G177.89-20.16  &  11.5(1.5)  &  1.2(0.25)  &  0.2(0.38) & 7.1(3.6)   &   0.7(1.5) &  0.6(3.2) &  0.5(1.0) \\
G160.51-16.84  &  17.5(0.2)  &  0.9(0.01)  &  0.2(0.01) & 20.0(0.4)  &   3.1(0.1) &  1.8(0.4) &  2.2(0.1) &            G177.97-09.72  &  14.5(0.3)  &  1.0(0.02)  &  0.3(0.01) & 7.9(0.5)   &   1.7(0.2) &  0.7(0.4) &  1.2(0.1) \\
G160.53-19.72  &  10.4(0.1)  &  0.6(0.01)  &  0.1(0.01) & 3.7(0.2)   &   0.4(0.2) &  0.3(0.2) &  0.3(0.1) &            G178.28-00.61  &  10.6(0.2)  &  0.8(0.01)  &  0.1(0.01) & 7.4(0.5)   &   0.8(0.1) &  0.7(0.4) &  0.5(0.1) \\
G160.53-09.84  &  14.1(0.2)  &  0.7(0.01)  &  0.2(0.01) & 13.0(0.5)  &   1.5(0.1) &  1.2(0.4) &  1.1(0.1) &            G178.98-06.74  &  11.2(0.2)  &  1.6(0.01)  &  0.4(0.01) & 9.7(0.4)   &   1.3(0.1) &  0.9(0.4) &  0.9(0.1) \\
G161.21-08.72  &  8.3(0.2)   &  1.4(0.02)  &  0.2(0.01) & 9.1(0.6)   &   0.8(0.2) &  0.8(0.6) &  0.5(0.1) &            G180.81-19.66  &  11.9(0.5)  &  1.1(0.08)  &  0.2(0.08) & 6.4(1.1)   &   0.6(0.4) &  0.6(0.9) &  0.4(0.3) \\
G161.43-35.59  &  11.6(0.2)  &  0.9(0.01)  &  0.1(0.01) & 4.1(0.3)   &   0.3(0.1) &  0.4(0.2) &  0.2(0.1) &            G180.92+04.53  &  4.8(0.3)   &             &  0.4(0.31) &            &   0.8(0.9) &           &  0.5(0.7) \\
G161.60-08.34  &  5.8(0.7)   &  1.1(0.16)  &  1.1(0.01) & 2.4(2.1)   &   3.7(1.3) &  0.2(1.9) &  2.6(0.9) &            G181.73-19.35  &  12.0(0.4)  &  0.7(0.01)  &            & 6.5(0.6)   &            &  0.6(0.6) &           \\
G161.85-35.75  &  9.6(0.3)   &  1.1(0.01)  &            & 4.0(0.4)   &            &  0.4(0.3) &           &            G181.84+00.31  &  9.2(1.1)   &  0.8(0.18)  &  0.1(0.19) & 6.7(3.0)   &   0.6(0.2) &  0.6(2.6) &  0.4(0.9) \\
G162.46-08.70  &  4.7(0.1)   &             &            &            &            &           &           &            G182.04+00.41  &  7.2(0.7)   &  2.3(1.22)  &  0.2(1.25) & 11.0(7.5)  &   0.7(0.8) &  0.9(6.7) &  0.5(3.2) \\
G163.32-08.42  &  5.9(0.1)   &  0.6(0.03)  &  0.8(0.03) & 0.8(0.2)   &   1.8(0.2) &  0.1(0.1) &  1.3(0.2) &            G190.17-13.78  &  11.7(0.5)  &  1.0(0.01)  &            & 9.9(1.5)   &            &  0.9(1.4) &           \\
G165.16-07.55  &  8.1(0.2)   &  1.0(0.01)  &  0.2(0.01) & 3.4(0.3)   &   0.6(0.1) &  0.3(0.3) &  0.4(0.1) &            G191.51-00.76  &  13.3(1.0)  &  0.8(0.08)  &  0.1(0.08) & 10.0(2.5)  &   1.2(1.0) &  0.9(2.2) &  0.9(0.7) \\
G165.34-07.51  &  8.9(0.1)   &  1.1(0.11)  &  0.1(0.01) & 6.6(1.4)   &   0.2(0.1) &  0.6(1.3) &  0.1(0.1) &            G192.12-10.90  &  17.3(0.2)  &  0.8(0.01)  &  0.1(0.01) & 11.0(0.4)  &   1.6(0.2) &  1.0(0.4) &  1.1(0.1) \\
G165.34-07.51  &  7.6(0.1)   &  1.0(0.13)  &  0.2(0.01) & 3.5(1.0)   &   0.8(0.1) &  0.3(0.9) &  0.6(0.1) &            G192.28-11.33  &  16.0(0.2)  &  1.0(0.01)  &  0.1(0.01) & 19.0(0.5)  &   1.1(0.1) &  1.7(0.4) &  0.8(0.1) \\
G165.69-09.14  &  7.9(0.6)   &  1.9(0.28)  &  0.3(0.32) & 11.0(3.4)  &   0.7(1.0) &  1.0(3.1) &  0.5(0.7) &            G192.32-11.87  &  17.6(0.3)  &  0.7(0.01)  &  0.1(0.01) & 11.0(0.6)  &   1.2(0.2) &  1.0(0.5) &  0.8(0.2) \\
G168.00-15.69  &  14.0(0.6)  &  0.6(0.03)  &  0.3(0.03) & 5.3(1.7)   &   1.7(0.4) &  0.5(1.5) &  1.2(0.3) &            G192.94-03.73  &  4.5(0.3)   &             &  0.4(0.33) &            &   0.8(0.8) &           &  0.5(0.5) \\
G168.13-16.39  &  10.8(0.2)  &  0.8(0.01)  &  0.4(0.01) & 3.0(0.3)   &   2.3(0.2) &  0.3(0.2) &  1.6(0.1) &            G194.80-03.41  &  9.9(0.2)   &  0.6(0.01)  &            & 8.6(0.7)   &            &  0.8(0.7) &           \\
G168.72-15.48  &  12.4(0.4)  &  1.2(0.01)  &  0.4(0.03) & 14.0(1.6)  &   1.9(0.4) &  1.3(1.4) &  1.3(0.3) &            G198.03-15.24  &  14.5(0.1)  &  0.7(0.01)  &  0.1(0.01) & 5.9(0.3)   &   0.3(0.1) &  0.5(0.3) &  0.2(0.1) \\
G169.76-16.15  &  10.3(0.2)  &  1.1(0.01)  &  0.3(0.01) & 6.9(0.3)   &   1.2(0.1) &  0.6(0.3) &  0.8(0.1) &            G198.56-09.10  &  15.3(0.4)  &  0.6(0.01)  &  0.1(0.01) & 11.0(0.8)  &   0.8(0.2) &  1.0(0.7) &  0.5(0.2) \\
G169.76-16.15  &  12.7(0.2)  &  0.2(0.01)  &  0.2(0.01) & 1.4(0.1)   &   1.1(0.2) &  0.1(0.1) &  0.7(0.1) &            G199.88+00.93  &  8.0(0.2)   &  2.1(0.48)  &  0.3(0.06) & 16.0(4.8)  &   1.5(0.4) &  1.4(4.3) &  1.1(0.3) \\
G169.84-07.61  &  10.5(0.1)  &  0.9(0.01)  &  0.3(0.01) & 4.5(0.2)   &   0.8(0.1) &  0.4(0.2) &  0.6(0.1) &            G201.13+00.31  &  10.9(1.0)  &  0.9(0.14)  &  0.1(0.14) & 9.2(3.0)   &   0.9(1.3) &  0.8(2.7) &  0.6(0.9) \\
G169.98-04.27  &  9.9(0.2)   &  1.2(0.01)  &  0.2(0.01) & 4.8(0.2)   &   0.6(0.1) &  0.4(0.2) &  0.4(0.1) &            G201.44+00.65  &  11.2(0.1)  &  0.6(0.01)  &  0.1(0.01) & 9.3(0.7)   &   1.7(0.4) &  0.8(0.6) &  1.2(0.3) \\
G170.00-16.14  &  7.7(0.3)   &  1.7(0.05)  &  0.2(0.01) & 4.9(0.9)   &   0.7(0.3) &  0.4(0.8) &  0.5(0.2) &            G201.59+00.55  &  6.9(0.2)   &             &  0.2(0.16) &            &   1.0(1.0) &           &  0.7(0.7) \\
G170.13-16.06  &  6.9(0.2)   &             &  0.5(0.13) &            &   0.9(0.4) &           &  0.6(0.3) &            G201.59+00.55  &  11.8(0.2)  &  0.4(0.01)  &  0.1(0.01) & 3.8(0.8)   &   0.3(0.2) &  0.3(0.7) &  0.2(0.1) \\
G170.26-16.02  &  9.7(0.3)   &  2.1(0.17)  &  0.3(0.15) & 14.0(2.0)  &   1.3(0.8) &  1.3(1.8) &  0.9(0.6) &            G202.30-08.91  &  12.2(0.2)  &  0.8(0.12)  &  0.1(0.01) & 11.0(2.6)  &   1.1(0.1) &  1.0(2.3) &  0.8(0.1) \\
G170.81-18.34  &  11.6(0.3)  &  1.4(0.02)  &  0.3(0.03) & 8.4(0.7)   &   1.2(0.3) &  0.8(0.7) &  0.8(0.2) &            G203.20-11.20  &  11.3(0.3)  &  1.5(0.01)  &  0.3(0.03) & 18.0(1.1)  &   3.1(0.5) &  1.6(1.0) &  2.2(0.3) \\
G170.88-10.92  &  8.5(2.1)   &  2.2(2.86)  &  0.3(3.04) & 7.0(12.0)  &   0.6      &  0.6(11.)0&  0.4(4.7) &            G203.75-08.49  &  9.2(0.3)   &  1.8(0.15)  &  0.2(0.15) & 9.0(1.5)   &   0.7(0.7) &  0.8(1.3) &  0.5(0.5) \\
G170.99-15.81  &  7.3(0.5)   &             &  1.3(0.28) &            &   2.8(1.2) &           &  1.9(0.8) &            G204.82-13.88  &  11.6(0.2)  &  0.5(0.01)  &  0.3(0.01) & 5.2(0.9)   &   2.3(0.2) &  0.5(0.8) &  1.6(0.2) \\
G171.14-17.58  &  10.3(0.9)  &  0.9(0.09)  &  0.4(0.12) & 5.1(1.5)   &   0.9(0.5) &  0.5(1.3) &  0.6(0.4) &            G205.57-08.25  &  7.6(0.4)   &  1.4(0.08)  &  0.2(0.03) & 7.8(1.6)   &   1.0(0.5) &  0.7(1.4) &  0.7(0.4) \\
G171.34+02.59  &  11.0(0.3)  &  0.5(0.01)  &  0.1(0.01) & 7.8(1.0)   &   0.7(0.1) &  0.7(0.9) &  0.5(0.1) &            G206.10-15.77  &  15.8(4.3)  &  0.6(0.05)  &  0.1(0.25) & 12.0(11.0) &            &  1.1(9.4) &  0.7(2.1) \\
G171.49-14.90  &  10.1(0.3)  &  1.5(0.01)  &  0.5(0.01) & 8.6(0.8)   &   1.3(0.2) &  0.8(0.8) &  0.9(0.1) &            G208.56+02.36  &  12.1(0.2)  &  0.5(0.01)  &  0.1(0.01) & 4.6(0.3)   &   0.5(0.1) &  0.4(0.3) &  0.3(0.1) \\
G171.51-10.59  &  7.0(0.2)   &             &  0.6(0.12) &            &   0.9(0.3) &           &  0.6(0.2) &            G217.13-12.54  &  10.0(0.3)  &  0.8(0.01)  &            & 5.8(0.6)   &            &  0.5(0.5) &           \\
G171.80-15.32  &  10.7(0.4)  &  2.0(0.10)  &  0.2(0.10) & 12.0(1.6)  &   1.2(0.9) &  1.1(1.4) &  0.8(0.6) &            G222.23+01.21  &  9.4(0.3)   &  0.7(0.01)  &  0.1(0.01) & 5.5(0.6)   &   0.7(0.2) &  0.5(0.6) &  0.5(0.1) \\
G171.84-05.22  &  11.7(0.3)  &  1.2(0.01)  &  0.2(0.01) & 5.8(0.5)   &   0.7(0.2) &  0.5(0.4) &  0.5(0.1) &            G224.27-00.82  &  9.4(0.5)   &  1.6(0.04)  &  0.7(0.05) & 22.0(3.2)  &   4.8(1.1) &  2.0(2.9) &  3.3(0.8) \\
G172.06-15.21  &  9.4(0.3)   &  2.3(0.13)  &  0.3(0.16) & 9.6(1.2)   &   1.2(0.7) &  0.9(1.1) &  0.8(0.5) &            G224.47-00.65  &  9.4(0.6)   &  1.6(0.05)  &            & 12.0(2.8)  &            &  1.1(2.5) &           \\
G172.13-16.93  &  11.9(0.1)  &  1.1(0.01)  &  0.3(0.01) & 7.9(0.3)   &   1.6(0.1) &  0.7(0.3) &  1.1(0.1) &            &   & & & & &                                                                                           &    \,     \\
G172.85+02.27  &  12.0(0.2)  &  0.8(0.01)  &  0.1(0.01) & 20.0(0.8)  &   1.6(0.2) &  1.8(0.7) &  1.1(0.1) &             &   & & & & &                                                                                               &    \,     \\
G172.92-16.74  &  10.6(0.1)  &  1.6(0.01)  &  0.1(0.01) & 8.1(0.3)   &   0.6(0.1) &  0.7(0.2) &  0.4(0.1) &              &   & & & & &                                                                                              &    \,     \\
G172.94-05.49  &  14.0(0.6)  &  0.9(0.06)  &  0.3(0.06) & 5.9(0.9)   &   1.1(0.4) &  0.5(0.8) &  0.8(0.3) &              &   & & & & &                                                                                              &    \,     \\
G173.07-16.52  &  14.2(0.3)  &  0.9(0.01)  &  0.2(0.01) & 9.3(0.7)   &   1.6(0.3) &  0.8(0.7) &  1.1(0.2) &              &   & & & & &                                                                                              &    \,     \\
G173.12-13.32  &  7.3(0.4)   &             &  0.9(0.39) &            &   1.5(1.0) &           &  1.0(0.7) &             &   & & & & &                                                                                               &    \,     \\
G173.36-16.27  &  10.1(0.6)  &  0.8(0.05)  &            & 4.9(1.8)   &            &  0.4(1.6) &           &              &   & & & & &                                                                                              &    \,     \\
\hline
\end{tabular}
